A Cahn-Hilliard-Biot system and its generalized gradient flow structure

In this work, we propose a new model for flow through deformable porous media, where the solid material has two phases with distinct material properties. The two phases of the porous material follow a Cahn-Hilliard type evolution, with additional impact from both elastic and fluid effects, and the coupling between flow and deformation is governed by Biot's theory. This results in a three-way coupled system which can be seen as an extension of the Cahn-Larch\'e equations with the inclusion of a fluid flowing through the medium. The model covers essential coupling terms for several relevant applications, including solid tumor growth, biogrout, and wood growth simulation. Moreover, we show that this coupled set of equations follow a generalized gradient flow framework. This opens a toolbox of analysis and solvers which can be used for further study of the model. Additionally, we provide a numerical example showing the impact of the flow on the solid phase evolution in comparison to the Cahn-Larch\'e system.

==> (inline-0) <==
\begin{tikzpicture}
\begin{axis}[
    ylabel={\scriptsize $\mathcal{E}_\mathrm{Tot}$},
    y label style = {at={(1.1,0.45)}},
    width = \textwidth,
    legend entries={{\scriptsize PD,\scriptsize CHB,\scriptsize CHE}},
    legend style={at={(0.5,0.55)},anchor=west},
    xlabel={\scriptsize Time},
    xmin = 0.00,
    xmax = 1.0,
    ymin = -0.1,
    ymax = 0.3
]
\addplot [solid, color=neworange1, very thick]   coordinates {
(0.001000, 0.284470)
(0.002000, 0.271070)
(0.003000, 0.263127)
(0.004000, 0.256981)
(0.005000, 0.251212)
(0.006000, 0.245178)
(0.007000, 0.239838)
(0.008000, 0.235526)
(0.009000, 0.231905)
(0.010000, 0.228747)
(0.011000, 0.225942)
(0.012000, 0.223430)
(0.013000, 0.221164)
(0.014000, 0.219111)
(0.015000, 0.217240)
(0.016000, 0.215525)
(0.017000, 0.213943)
(0.018000, 0.212474)
(0.019000, 0.211102)
(0.020000, 0.209814)
(0.021000, 0.208597)
(0.022000, 0.207442)
(0.023000, 0.206342)
(0.024000, 0.205288)
(0.025000, 0.204277)
(0.026000, 0.203302)
(0.027000, 0.202359)
(0.028000, 0.201446)
(0.029000, 0.200560)
(0.030000, 0.199697)
(0.031000, 0.198855)
(0.032000, 0.198033)
(0.033000, 0.197230)
(0.034000, 0.196442)
(0.035000, 0.195671)
(0.036000, 0.194913)
(0.037000, 0.194169)
(0.038000, 0.193436)
(0.039000, 0.192715)
(0.040000, 0.192005)
(0.041000, 0.191304)
(0.042000, 0.190613)
(0.043000, 0.189929)
(0.044000, 0.189254)
(0.045000, 0.188586)
(0.046000, 0.187925)
(0.047000, 0.187270)
(0.048000, 0.186622)
(0.049000, 0.185979)
(0.050000, 0.185342)
(0.051000, 0.184711)
(0.052000, 0.184086)
(0.053000, 0.183466)
(0.054000, 0.182850)
(0.055000, 0.182240)
(0.056000, 0.181634)
(0.057000, 0.181032)
(0.058000, 0.180433)
(0.059000, 0.179838)
(0.060000, 0.179246)
(0.061000, 0.178657)
(0.062000, 0.178072)
(0.063000, 0.177490)
(0.064000, 0.176912)
(0.065000, 0.176338)
(0.066000, 0.175768)
(0.067000, 0.175202)
(0.068000, 0.174639)
(0.069000, 0.174079)
(0.070000, 0.173521)
(0.071000, 0.172965)
(0.072000, 0.172410)
(0.073000, 0.171858)
(0.074000, 0.171309)
(0.075000, 0.170763)
(0.076000, 0.170221)
(0.077000, 0.169682)
(0.078000, 0.169145)
(0.079000, 0.168609)
(0.080000, 0.168075)
(0.081000, 0.167545)
(0.082000, 0.167018)
(0.083000, 0.166495)
(0.084000, 0.165974)
(0.085000, 0.165457)
(0.086000, 0.164944)
(0.087000, 0.164436)
(0.088000, 0.163934)
(0.089000, 0.163437)
(0.090000, 0.162946)
(0.091000, 0.162464)
(0.092000, 0.161990)
(0.093000, 0.161523)
(0.094000, 0.161064)
(0.095000, 0.160617)
(0.096000, 0.160180)
(0.097000, 0.159750)
(0.098000, 0.159331)
(0.099000, 0.158927)
(0.100000, 0.158534)
(0.101000, 0.158145)
(0.102000, 0.157768)
(0.103000, 0.157415)
(0.104000, 0.157073)
(0.105000, 0.156730)
(0.106000, 0.156403)
(0.107000, 0.156116)
(0.108000, 0.155833)
(0.109000, 0.155551)
(0.110000, 0.155317)
(0.111000, 0.155102)
(0.112000, 0.154908)
(0.113000, 0.154640)
(0.114000, 0.154342)
(0.115000, 0.154045)
(0.116000, 0.153743)
(0.117000, 0.153414)
(0.118000, 0.153060)
(0.119000, 0.152691)
(0.120000, 0.152316)
(0.121000, 0.151939)
(0.122000, 0.151559)
(0.123000, 0.151175)
(0.124000, 0.150788)
(0.125000, 0.150400)
(0.126000, 0.150013)
(0.127000, 0.149627)
(0.128000, 0.149243)
(0.129000, 0.148862)
(0.130000, 0.148482)
(0.131000, 0.148102)
(0.132000, 0.147723)
(0.133000, 0.147344)
(0.134000, 0.146966)
(0.135000, 0.146589)
(0.136000, 0.146214)
(0.137000, 0.145842)
(0.138000, 0.145474)
(0.139000, 0.145109)
(0.140000, 0.144748)
(0.141000, 0.144391)
(0.142000, 0.144036)
(0.143000, 0.143683)
(0.144000, 0.143328)
(0.145000, 0.142971)
(0.146000, 0.142609)
(0.147000, 0.142243)
(0.148000, 0.141873)
(0.149000, 0.141500)
(0.150000, 0.141125)
(0.151000, 0.140750)
(0.152000, 0.140373)
(0.153000, 0.139997)
(0.154000, 0.139622)
(0.155000, 0.139247)
(0.156000, 0.138873)
(0.157000, 0.138501)
(0.158000, 0.138130)
(0.159000, 0.137761)
(0.160000, 0.137393)
(0.161000, 0.137027)
(0.162000, 0.136663)
(0.163000, 0.136300)
(0.164000, 0.135938)
(0.165000, 0.135577)
(0.166000, 0.135217)
(0.167000, 0.134858)
(0.168000, 0.134499)
(0.169000, 0.134140)
(0.170000, 0.133783)
(0.171000, 0.133426)
(0.172000, 0.133069)
(0.173000, 0.132714)
(0.174000, 0.132359)
(0.175000, 0.132004)
(0.176000, 0.131651)
(0.177000, 0.131299)
(0.178000, 0.130947)
(0.179000, 0.130596)
(0.180000, 0.130246)
(0.181000, 0.129897)
(0.182000, 0.129549)
(0.183000, 0.129202)
(0.184000, 0.128855)
(0.185000, 0.128509)
(0.186000, 0.128164)
(0.187000, 0.127820)
(0.188000, 0.127476)
(0.189000, 0.127133)
(0.190000, 0.126790)
(0.191000, 0.126447)
(0.192000, 0.126106)
(0.193000, 0.125765)
(0.194000, 0.125424)
(0.195000, 0.125084)
(0.196000, 0.124745)
(0.197000, 0.124406)
(0.198000, 0.124069)
(0.199000, 0.123732)
(0.200000, 0.123397)
(0.201000, 0.123062)
(0.202000, 0.122729)
(0.203000, 0.122396)
(0.204000, 0.122066)
(0.205000, 0.121736)
(0.206000, 0.121408)
(0.207000, 0.121081)
(0.208000, 0.120756)
(0.209000, 0.120432)
(0.210000, 0.120109)
(0.211000, 0.119788)
(0.212000, 0.119468)
(0.213000, 0.119150)
(0.214000, 0.118833)
(0.215000, 0.118516)
(0.216000, 0.118201)
(0.217000, 0.117887)
(0.218000, 0.117574)
(0.219000, 0.117261)
(0.220000, 0.116949)
(0.221000, 0.116636)
(0.222000, 0.116323)
(0.223000, 0.116010)
(0.224000, 0.115696)
(0.225000, 0.115381)
(0.226000, 0.115065)
(0.227000, 0.114748)
(0.228000, 0.114429)
(0.229000, 0.114110)
(0.230000, 0.113790)
(0.231000, 0.113470)
(0.232000, 0.113148)
(0.233000, 0.112826)
(0.234000, 0.112504)
(0.235000, 0.112181)
(0.236000, 0.111858)
(0.237000, 0.111535)
(0.238000, 0.111211)
(0.239000, 0.110887)
(0.240000, 0.110564)
(0.241000, 0.110240)
(0.242000, 0.109916)
(0.243000, 0.109591)
(0.244000, 0.109267)
(0.245000, 0.108943)
(0.246000, 0.108619)
(0.247000, 0.108294)
(0.248000, 0.107970)
(0.249000, 0.107646)
(0.250000, 0.107321)
(0.251000, 0.106997)
(0.252000, 0.106673)
(0.253000, 0.106348)
(0.254000, 0.106023)
(0.255000, 0.105699)
(0.256000, 0.105374)
(0.257000, 0.105049)
(0.258000, 0.104724)
(0.259000, 0.104399)
(0.260000, 0.104074)
(0.261000, 0.103749)
(0.262000, 0.103423)
(0.263000, 0.103098)
(0.264000, 0.102772)
(0.265000, 0.102447)
(0.266000, 0.102121)
(0.267000, 0.101795)
(0.268000, 0.101470)
(0.269000, 0.101144)
(0.270000, 0.100819)
(0.271000, 0.100494)
(0.272000, 0.100169)
(0.273000, 0.099844)
(0.274000, 0.099520)
(0.275000, 0.099196)
(0.276000, 0.098873)
(0.277000, 0.098550)
(0.278000, 0.098228)
(0.279000, 0.097907)
(0.280000, 0.097587)
(0.281000, 0.097267)
(0.282000, 0.096948)
(0.283000, 0.096630)
(0.284000, 0.096313)
(0.285000, 0.095997)
(0.286000, 0.095682)
(0.287000, 0.095368)
(0.288000, 0.095055)
(0.289000, 0.094743)
(0.290000, 0.094431)
(0.291000, 0.094121)
(0.292000, 0.093811)
(0.293000, 0.093502)
(0.294000, 0.093194)
(0.295000, 0.092887)
(0.296000, 0.092581)
(0.297000, 0.092275)
(0.298000, 0.091970)
(0.299000, 0.091665)
(0.300000, 0.091361)
(0.301000, 0.091057)
(0.302000, 0.090754)
(0.303000, 0.090451)
(0.304000, 0.090148)
(0.305000, 0.089846)
(0.306000, 0.089544)
(0.307000, 0.089242)
(0.308000, 0.088940)
(0.309000, 0.088639)
(0.310000, 0.088337)
(0.311000, 0.088036)
(0.312000, 0.087735)
(0.313000, 0.087434)
(0.314000, 0.087133)
(0.315000, 0.086832)
(0.316000, 0.086531)
(0.317000, 0.086230)
(0.318000, 0.085929)
(0.319000, 0.085629)
(0.320000, 0.085328)
(0.321000, 0.085027)
(0.322000, 0.084727)
(0.323000, 0.084426)
(0.324000, 0.084125)
(0.325000, 0.083825)
(0.326000, 0.083524)
(0.327000, 0.083224)
(0.328000, 0.082923)
(0.329000, 0.082623)
(0.330000, 0.082322)
(0.331000, 0.082022)
(0.332000, 0.081721)
(0.333000, 0.081421)
(0.334000, 0.081121)
(0.335000, 0.080820)
(0.336000, 0.080520)
(0.337000, 0.080220)
(0.338000, 0.079919)
(0.339000, 0.079619)
(0.340000, 0.079319)
(0.341000, 0.079019)
(0.342000, 0.078718)
(0.343000, 0.078418)
(0.344000, 0.078118)
(0.345000, 0.077818)
(0.346000, 0.077518)
(0.347000, 0.077218)
(0.348000, 0.076918)
(0.349000, 0.076618)
(0.350000, 0.076318)
(0.351000, 0.076018)
(0.352000, 0.075718)
(0.353000, 0.075418)
(0.354000, 0.075118)
(0.355000, 0.074818)
(0.356000, 0.074518)
(0.357000, 0.074218)
(0.358000, 0.073919)
(0.359000, 0.073619)
(0.360000, 0.073319)
(0.361000, 0.073019)
(0.362000, 0.072720)
(0.363000, 0.072420)
(0.364000, 0.072120)
(0.365000, 0.071821)
(0.366000, 0.071521)
(0.367000, 0.071222)
(0.368000, 0.070923)
(0.369000, 0.070624)
(0.370000, 0.070325)
(0.371000, 0.070026)
(0.372000, 0.069727)
(0.373000, 0.069429)
(0.374000, 0.069131)
(0.375000, 0.068834)
(0.376000, 0.068537)
(0.377000, 0.068241)
(0.378000, 0.067945)
(0.379000, 0.067650)
(0.380000, 0.067357)
(0.381000, 0.067064)
(0.382000, 0.066773)
(0.383000, 0.066483)
(0.384000, 0.066194)
(0.385000, 0.065906)
(0.386000, 0.065620)
(0.387000, 0.065333)
(0.388000, 0.065047)
(0.389000, 0.064761)
(0.390000, 0.064474)
(0.391000, 0.064186)
(0.392000, 0.063898)
(0.393000, 0.063609)
(0.394000, 0.063319)
(0.395000, 0.063029)
(0.396000, 0.062738)
(0.397000, 0.062447)
(0.398000, 0.062155)
(0.399000, 0.061863)
(0.400000, 0.061570)
(0.401000, 0.061277)
(0.402000, 0.060984)
(0.403000, 0.060690)
(0.404000, 0.060397)
(0.405000, 0.060103)
(0.406000, 0.059809)
(0.407000, 0.059515)
(0.408000, 0.059220)
(0.409000, 0.058926)
(0.410000, 0.058632)
(0.411000, 0.058338)
(0.412000, 0.058044)
(0.413000, 0.057749)
(0.414000, 0.057455)
(0.415000, 0.057161)
(0.416000, 0.056866)
(0.417000, 0.056572)
(0.418000, 0.056278)
(0.419000, 0.055983)
(0.420000, 0.055688)
(0.421000, 0.055393)
(0.422000, 0.055098)
(0.423000, 0.054802)
(0.424000, 0.054507)
(0.425000, 0.054213)
(0.426000, 0.053920)
(0.427000, 0.053629)
(0.428000, 0.053341)
(0.429000, 0.053057)
(0.430000, 0.052777)
(0.431000, 0.052500)
(0.432000, 0.052227)
(0.433000, 0.051957)
(0.434000, 0.051689)
(0.435000, 0.051423)
(0.436000, 0.051157)
(0.437000, 0.050891)
(0.438000, 0.050625)
(0.439000, 0.050359)
(0.440000, 0.050092)
(0.441000, 0.049823)
(0.442000, 0.049554)
(0.443000, 0.049284)
(0.444000, 0.049013)
(0.445000, 0.048740)
(0.446000, 0.048467)
(0.447000, 0.048194)
(0.448000, 0.047919)
(0.449000, 0.047644)
(0.450000, 0.047368)
(0.451000, 0.047092)
(0.452000, 0.046816)
(0.453000, 0.046539)
(0.454000, 0.046261)
(0.455000, 0.045984)
(0.456000, 0.045706)
(0.457000, 0.045428)
(0.458000, 0.045149)
(0.459000, 0.044871)
(0.460000, 0.044592)
(0.461000, 0.044313)
(0.462000, 0.044034)
(0.463000, 0.043755)
(0.464000, 0.043475)
(0.465000, 0.043196)
(0.466000, 0.042916)
(0.467000, 0.042636)
(0.468000, 0.042356)
(0.469000, 0.042075)
(0.470000, 0.041795)
(0.471000, 0.041514)
(0.472000, 0.041233)
(0.473000, 0.040952)
(0.474000, 0.040671)
(0.475000, 0.040389)
(0.476000, 0.040107)
(0.477000, 0.039825)
(0.478000, 0.039543)
(0.479000, 0.039261)
(0.480000, 0.038978)
(0.481000, 0.038696)
(0.482000, 0.038413)
(0.483000, 0.038130)
(0.484000, 0.037847)
(0.485000, 0.037564)
(0.486000, 0.037280)
(0.487000, 0.036997)
(0.488000, 0.036713)
(0.489000, 0.036430)
(0.490000, 0.036146)
(0.491000, 0.035862)
(0.492000, 0.035578)
(0.493000, 0.035294)
(0.494000, 0.035010)
(0.495000, 0.034726)
(0.496000, 0.034442)
(0.497000, 0.034158)
(0.498000, 0.033874)
(0.499000, 0.033590)
(0.500000, 0.033306)
(0.501000, 0.033023)
(0.502000, 0.032740)
(0.503000, 0.032456)
(0.504000, 0.032174)
(0.505000, 0.031892)
(0.506000, 0.031610)
(0.507000, 0.031330)
(0.508000, 0.031051)
(0.509000, 0.030773)
(0.510000, 0.030498)
(0.511000, 0.030224)
(0.512000, 0.029954)
(0.513000, 0.029686)
(0.514000, 0.029421)
(0.515000, 0.029157)
(0.516000, 0.028894)
(0.517000, 0.028630)
(0.518000, 0.028365)
(0.519000, 0.028098)
(0.520000, 0.027830)
(0.521000, 0.027561)
(0.522000, 0.027291)
(0.523000, 0.027019)
(0.524000, 0.026747)
(0.525000, 0.026474)
(0.526000, 0.026201)
(0.527000, 0.025927)
(0.528000, 0.025652)
(0.529000, 0.025377)
(0.530000, 0.025102)
(0.531000, 0.024827)
(0.532000, 0.024552)
(0.533000, 0.024276)
(0.534000, 0.024001)
(0.535000, 0.023725)
(0.536000, 0.023450)
(0.537000, 0.023174)
(0.538000, 0.022899)
(0.539000, 0.022624)
(0.540000, 0.022348)
(0.541000, 0.022073)
(0.542000, 0.021797)
(0.543000, 0.021522)
(0.544000, 0.021247)
(0.545000, 0.020972)
(0.546000, 0.020697)
(0.547000, 0.020422)
(0.548000, 0.020147)
(0.549000, 0.019873)
(0.550000, 0.019598)
(0.551000, 0.019324)
(0.552000, 0.019050)
(0.553000, 0.018775)
(0.554000, 0.018501)
(0.555000, 0.018227)
(0.556000, 0.017953)
(0.557000, 0.017679)
(0.558000, 0.017405)
(0.559000, 0.017132)
(0.560000, 0.016858)
(0.561000, 0.016584)
(0.562000, 0.016310)
(0.563000, 0.016037)
(0.564000, 0.015763)
(0.565000, 0.015489)
(0.566000, 0.015216)
(0.567000, 0.014943)
(0.568000, 0.014669)
(0.569000, 0.014396)
(0.570000, 0.014123)
(0.571000, 0.013850)
(0.572000, 0.013577)
(0.573000, 0.013304)
(0.574000, 0.013031)
(0.575000, 0.012758)
(0.576000, 0.012485)
(0.577000, 0.012212)
(0.578000, 0.011939)
(0.579000, 0.011666)
(0.580000, 0.011393)
(0.581000, 0.011120)
(0.582000, 0.010847)
(0.583000, 0.010574)
(0.584000, 0.010301)
(0.585000, 0.010028)
(0.586000, 0.009755)
(0.587000, 0.009482)
(0.588000, 0.009209)
(0.589000, 0.008936)
(0.590000, 0.008663)
(0.591000, 0.008390)
(0.592000, 0.008117)
(0.593000, 0.007844)
(0.594000, 0.007571)
(0.595000, 0.007298)
(0.596000, 0.007026)
(0.597000, 0.006753)
(0.598000, 0.006480)
(0.599000, 0.006208)
(0.600000, 0.005935)
(0.601000, 0.005663)
(0.602000, 0.005390)
(0.603000, 0.005118)
(0.604000, 0.004846)
(0.605000, 0.004574)
(0.606000, 0.004301)
(0.607000, 0.004029)
(0.608000, 0.003758)
(0.609000, 0.003486)
(0.610000, 0.003214)
(0.611000, 0.002943)
(0.612000, 0.002672)
(0.613000, 0.002401)
(0.614000, 0.002130)
(0.615000, 0.001859)
(0.616000, 0.001588)
(0.617000, 0.001318)
(0.618000, 0.001047)
(0.619000, 0.000777)
(0.620000, 0.000507)
(0.621000, 0.000236)
(0.622000, -0.000034)
(0.623000, -0.000305)
(0.624000, -0.000575)
(0.625000, -0.000846)
(0.626000, -0.001117)
(0.627000, -0.001389)
(0.628000, -0.001660)
(0.629000, -0.001932)
(0.630000, -0.002204)
(0.631000, -0.002477)
(0.632000, -0.002749)
(0.633000, -0.003022)
(0.634000, -0.003295)
(0.635000, -0.003568)
(0.636000, -0.003842)
(0.637000, -0.004115)
(0.638000, -0.004388)
(0.639000, -0.004662)
(0.640000, -0.004935)
(0.641000, -0.005209)
(0.642000, -0.005482)
(0.643000, -0.005756)
(0.644000, -0.006029)
(0.645000, -0.006302)
(0.646000, -0.006576)
(0.647000, -0.006849)
(0.648000, -0.007122)
(0.649000, -0.007395)
(0.650000, -0.007668)
(0.651000, -0.007941)
(0.652000, -0.008214)
(0.653000, -0.008487)
(0.654000, -0.008759)
(0.655000, -0.009032)
(0.656000, -0.009305)
(0.657000, -0.009577)
(0.658000, -0.009850)
(0.659000, -0.010122)
(0.660000, -0.010395)
(0.661000, -0.010667)
(0.662000, -0.010939)
(0.663000, -0.011212)
(0.664000, -0.011484)
(0.665000, -0.011756)
(0.666000, -0.012029)
(0.667000, -0.012301)
(0.668000, -0.012573)
(0.669000, -0.012845)
(0.670000, -0.013118)
(0.671000, -0.013390)
(0.672000, -0.013662)
(0.673000, -0.013934)
(0.674000, -0.014206)
(0.675000, -0.014479)
(0.676000, -0.014751)
(0.677000, -0.015023)
(0.678000, -0.015295)
(0.679000, -0.015568)
(0.680000, -0.015840)
(0.681000, -0.016112)
(0.682000, -0.016384)
(0.683000, -0.016657)
(0.684000, -0.016929)
(0.685000, -0.017202)
(0.686000, -0.017474)
(0.687000, -0.017747)
(0.688000, -0.018020)
(0.689000, -0.018292)
(0.690000, -0.018565)
(0.691000, -0.018838)
(0.692000, -0.019111)
(0.693000, -0.019385)
(0.694000, -0.019658)
(0.695000, -0.019931)
(0.696000, -0.020205)
(0.697000, -0.020478)
(0.698000, -0.020752)
(0.699000, -0.021025)
(0.700000, -0.021299)
(0.701000, -0.021573)
(0.702000, -0.021847)
(0.703000, -0.022121)
(0.704000, -0.022396)
(0.705000, -0.022670)
(0.706000, -0.022944)
(0.707000, -0.023218)
(0.708000, -0.023492)
(0.709000, -0.023766)
(0.710000, -0.024040)
(0.711000, -0.024313)
(0.712000, -0.024586)
(0.713000, -0.024857)
(0.714000, -0.025126)
(0.715000, -0.025393)
(0.716000, -0.025655)
(0.717000, -0.025912)
(0.718000, -0.026162)
(0.719000, -0.026408)
(0.720000, -0.026653)
(0.721000, -0.026901)
(0.722000, -0.027152)
(0.723000, -0.027408)
(0.724000, -0.027667)
(0.725000, -0.027930)
(0.726000, -0.028195)
(0.727000, -0.028462)
(0.728000, -0.028732)
(0.729000, -0.029004)
(0.730000, -0.029280)
(0.731000, -0.029561)
(0.732000, -0.029848)
(0.733000, -0.030141)
(0.734000, -0.030439)
(0.735000, -0.030734)
(0.736000, -0.031018)
(0.737000, -0.031286)
(0.738000, -0.031539)
(0.739000, -0.031784)
(0.740000, -0.032024)
(0.741000, -0.032264)
(0.742000, -0.032506)
(0.743000, -0.032750)
(0.744000, -0.032996)
(0.745000, -0.033243)
(0.746000, -0.033492)
(0.747000, -0.033743)
(0.748000, -0.033994)
(0.749000, -0.034245)
(0.750000, -0.034497)
(0.751000, -0.034748)
(0.752000, -0.035000)
(0.753000, -0.035251)
(0.754000, -0.035502)
(0.755000, -0.035752)
(0.756000, -0.036002)
(0.757000, -0.036251)
(0.758000, -0.036500)
(0.759000, -0.036748)
(0.760000, -0.036996)
(0.761000, -0.037244)
(0.762000, -0.037492)
(0.763000, -0.037740)
(0.764000, -0.037989)
(0.765000, -0.038239)
(0.766000, -0.038489)
(0.767000, -0.038741)
(0.768000, -0.038993)
(0.769000, -0.039246)
(0.770000, -0.039499)
(0.771000, -0.039753)
(0.772000, -0.040008)
(0.773000, -0.040263)
(0.774000, -0.040518)
(0.775000, -0.040773)
(0.776000, -0.041028)
(0.777000, -0.041283)
(0.778000, -0.041538)
(0.779000, -0.041793)
(0.780000, -0.042047)
(0.781000, -0.042302)
(0.782000, -0.042556)
(0.783000, -0.042810)
(0.784000, -0.043063)
(0.785000, -0.043317)
(0.786000, -0.043570)
(0.787000, -0.043823)
(0.788000, -0.044075)
(0.789000, -0.044327)
(0.790000, -0.044579)
(0.791000, -0.044830)
(0.792000, -0.045081)
(0.793000, -0.045332)
(0.794000, -0.045583)
(0.795000, -0.045833)
(0.796000, -0.046083)
(0.797000, -0.046333)
(0.798000, -0.046584)
(0.799000, -0.046835)
(0.800000, -0.047086)
(0.801000, -0.047339)
(0.802000, -0.047592)
(0.803000, -0.047846)
(0.804000, -0.048101)
(0.805000, -0.048358)
(0.806000, -0.048615)
(0.807000, -0.048873)
(0.808000, -0.049131)
(0.809000, -0.049390)
(0.810000, -0.049650)
(0.811000, -0.049910)
(0.812000, -0.050171)
(0.813000, -0.050432)
(0.814000, -0.050693)
(0.815000, -0.050954)
(0.816000, -0.051215)
(0.817000, -0.051477)
(0.818000, -0.051738)
(0.819000, -0.052000)
(0.820000, -0.052262)
(0.821000, -0.052524)
(0.822000, -0.052786)
(0.823000, -0.053048)
(0.824000, -0.053310)
(0.825000, -0.053572)
(0.826000, -0.053834)
(0.827000, -0.054096)
(0.828000, -0.054359)
(0.829000, -0.054621)
(0.830000, -0.054883)
(0.831000, -0.055146)
(0.832000, -0.055408)
(0.833000, -0.055670)
(0.834000, -0.055933)
(0.835000, -0.056195)
(0.836000, -0.056458)
(0.837000, -0.056720)
(0.838000, -0.056983)
(0.839000, -0.057246)
(0.840000, -0.057508)
(0.841000, -0.057771)
(0.842000, -0.058034)
(0.843000, -0.058297)
(0.844000, -0.058560)
(0.845000, -0.058823)
(0.846000, -0.059086)
(0.847000, -0.059349)
(0.848000, -0.059612)
(0.849000, -0.059875)
(0.850000, -0.060138)
(0.851000, -0.060402)
(0.852000, -0.060665)
(0.853000, -0.060929)
(0.854000, -0.061192)
(0.855000, -0.061456)
(0.856000, -0.061719)
(0.857000, -0.061983)
(0.858000, -0.062247)
(0.859000, -0.062511)
(0.860000, -0.062775)
(0.861000, -0.063039)
(0.862000, -0.063303)
(0.863000, -0.063567)
(0.864000, -0.063831)
(0.865000, -0.064095)
(0.866000, -0.064360)
(0.867000, -0.064624)
(0.868000, -0.064888)
(0.869000, -0.065153)
(0.870000, -0.065417)
(0.871000, -0.065682)
(0.872000, -0.065947)
(0.873000, -0.066212)
(0.874000, -0.066476)
(0.875000, -0.066741)
(0.876000, -0.067006)
(0.877000, -0.067271)
(0.878000, -0.067536)
(0.879000, -0.067801)
(0.880000, -0.068066)
(0.881000, -0.068331)
(0.882000, -0.068596)
(0.883000, -0.068862)
(0.884000, -0.069127)
(0.885000, -0.069392)
(0.886000, -0.069657)
(0.887000, -0.069923)
(0.888000, -0.070188)
(0.889000, -0.070453)
(0.890000, -0.070719)
(0.891000, -0.070984)
(0.892000, -0.071250)
(0.893000, -0.071515)
(0.894000, -0.071781)
(0.895000, -0.072046)
(0.896000, -0.072312)
(0.897000, -0.072578)
(0.898000, -0.072843)
(0.899000, -0.073109)
(0.900000, -0.073374)
(0.901000, -0.073640)
(0.902000, -0.073906)
(0.903000, -0.074171)
(0.904000, -0.074437)
(0.905000, -0.074703)
(0.906000, -0.074968)
(0.907000, -0.075234)
(0.908000, -0.075500)
(0.909000, -0.075765)
(0.910000, -0.076031)
(0.911000, -0.076297)
(0.912000, -0.076562)
(0.913000, -0.076828)
(0.914000, -0.077093)
(0.915000, -0.077359)
(0.916000, -0.077625)
(0.917000, -0.077890)
(0.918000, -0.078156)
(0.919000, -0.078421)
(0.920000, -0.078687)
(0.921000, -0.078952)
(0.922000, -0.079218)
(0.923000, -0.079483)
(0.924000, -0.079749)
(0.925000, -0.080014)
(0.926000, -0.080280)
(0.927000, -0.080545)
(0.928000, -0.080811)
(0.929000, -0.081076)
(0.930000, -0.081341)
(0.931000, -0.081607)
(0.932000, -0.081872)
(0.933000, -0.082137)
(0.934000, -0.082403)
(0.935000, -0.082668)
(0.936000, -0.082933)
(0.937000, -0.083199)
(0.938000, -0.083464)
(0.939000, -0.083729)
(0.940000, -0.083994)
(0.941000, -0.084260)
(0.942000, -0.084525)
(0.943000, -0.084790)
(0.944000, -0.085056)
(0.945000, -0.085321)
(0.946000, -0.085586)
(0.947000, -0.085852)
(0.948000, -0.086117)
(0.949000, -0.086382)
(0.950000, -0.086648)
(0.951000, -0.086913)
(0.952000, -0.087179)
(0.953000, -0.087444)
(0.954000, -0.087710)
(0.955000, -0.087975)
(0.956000, -0.088241)
(0.957000, -0.088507)
(0.958000, -0.088772)
(0.959000, -0.089038)
(0.960000, -0.089304)
(0.961000, -0.089569)
(0.962000, -0.089835)
(0.963000, -0.090101)
(0.964000, -0.090367)
(0.965000, -0.090633)
(0.966000, -0.090899)
(0.967000, -0.091165)
(0.968000, -0.091431)
(0.969000, -0.091697)
(0.970000, -0.091963)
(0.971000, -0.092229)
(0.972000, -0.092495)
(0.973000, -0.092761)
(0.974000, -0.093027)
(0.975000, -0.093293)
(0.976000, -0.093559)
(0.977000, -0.093825)
(0.978000, -0.094091)
(0.979000, -0.094357)
(0.980000, -0.094623)
(0.981000, -0.094888)
(0.982000, -0.095154)
(0.983000, -0.095420)
(0.984000, -0.095685)
(0.985000, -0.095950)
(0.986000, -0.096215)
(0.987000, -0.096480)
(0.988000, -0.096745)
(0.989000, -0.097009)
(0.990000, -0.097273)
(0.991000, -0.097537)
(0.992000, -0.097800)
(0.993000, -0.098063)
(0.994000, -0.098326)
(0.995000, -0.098588)
(0.996000, -0.098849)
(0.997000, -0.099110)
(0.998000, -0.099370)
(0.999000, -0.099630)
(1.000000, -0.099888)
};

\addplot [solid, color=newblue1, very thick]   coordinates {
(0.001000, 0.277475)
(0.002000, 0.262415)
(0.003000, 0.252916)
(0.004000, 0.246188)
(0.005000, 0.240996)
(0.006000, 0.236894)
(0.007000, 0.233617)
(0.008000, 0.230969)
(0.009000, 0.228795)
(0.010000, 0.226981)
(0.011000, 0.225446)
(0.012000, 0.224128)
(0.013000, 0.222980)
(0.014000, 0.221967)
(0.015000, 0.221064)
(0.016000, 0.220250)
(0.017000, 0.219510)
(0.018000, 0.218832)
(0.019000, 0.218207)
(0.020000, 0.217627)
(0.021000, 0.217085)
(0.022000, 0.216577)
(0.023000, 0.216098)
(0.024000, 0.215645)
(0.025000, 0.215216)
(0.026000, 0.214808)
(0.027000, 0.214418)
(0.028000, 0.214047)
(0.029000, 0.213691)
(0.030000, 0.213351)
(0.031000, 0.213024)
(0.032000, 0.212711)
(0.033000, 0.212409)
(0.034000, 0.212119)
(0.035000, 0.211839)
(0.036000, 0.211569)
(0.037000, 0.211307)
(0.038000, 0.211054)
(0.039000, 0.210808)
(0.040000, 0.210569)
(0.041000, 0.210336)
(0.042000, 0.210110)
(0.043000, 0.209889)
(0.044000, 0.209674)
(0.045000, 0.209464)
(0.046000, 0.209259)
(0.047000, 0.209060)
(0.048000, 0.208865)
(0.049000, 0.208674)
(0.050000, 0.208487)
(0.051000, 0.208305)
(0.052000, 0.208126)
(0.053000, 0.207950)
(0.054000, 0.207779)
(0.055000, 0.207611)
(0.056000, 0.207446)
(0.057000, 0.207286)
(0.058000, 0.207129)
(0.059000, 0.206976)
(0.060000, 0.206826)
(0.061000, 0.206680)
(0.062000, 0.206537)
(0.063000, 0.206396)
(0.064000, 0.206258)
(0.065000, 0.206123)
(0.066000, 0.205989)
(0.067000, 0.205858)
(0.068000, 0.205728)
(0.069000, 0.205599)
(0.070000, 0.205472)
(0.071000, 0.205345)
(0.072000, 0.205220)
(0.073000, 0.205096)
(0.074000, 0.204973)
(0.075000, 0.204851)
(0.076000, 0.204730)
(0.077000, 0.204611)
(0.078000, 0.204493)
(0.079000, 0.204377)
(0.080000, 0.204263)
(0.081000, 0.204149)
(0.082000, 0.204037)
(0.083000, 0.203926)
(0.084000, 0.203816)
(0.085000, 0.203706)
(0.086000, 0.203598)
(0.087000, 0.203491)
(0.088000, 0.203386)
(0.089000, 0.203282)
(0.090000, 0.203179)
(0.091000, 0.203078)
(0.092000, 0.202979)
(0.093000, 0.202882)
(0.094000, 0.202786)
(0.095000, 0.202691)
(0.096000, 0.202598)
(0.097000, 0.202507)
(0.098000, 0.202416)
(0.099000, 0.202327)
(0.100000, 0.202239)
(0.101000, 0.202151)
(0.102000, 0.202065)
(0.103000, 0.201979)
(0.104000, 0.201893)
(0.105000, 0.201808)
(0.106000, 0.201724)
(0.107000, 0.201639)
(0.108000, 0.201556)
(0.109000, 0.201472)
(0.110000, 0.201388)
(0.111000, 0.201305)
(0.112000, 0.201223)
(0.113000, 0.201141)
(0.114000, 0.201059)
(0.115000, 0.200978)
(0.116000, 0.200898)
(0.117000, 0.200819)
(0.118000, 0.200741)
(0.119000, 0.200664)
(0.120000, 0.200588)
(0.121000, 0.200512)
(0.122000, 0.200436)
(0.123000, 0.200361)
(0.124000, 0.200287)
(0.125000, 0.200213)
(0.126000, 0.200139)
(0.127000, 0.200066)
(0.128000, 0.199994)
(0.129000, 0.199923)
(0.130000, 0.199853)
(0.131000, 0.199783)
(0.132000, 0.199715)
(0.133000, 0.199647)
(0.134000, 0.199581)
(0.135000, 0.199515)
(0.136000, 0.199450)
(0.137000, 0.199386)
(0.138000, 0.199323)
(0.139000, 0.199260)
(0.140000, 0.199199)
(0.141000, 0.199138)
(0.142000, 0.199077)
(0.143000, 0.199018)
(0.144000, 0.198958)
(0.145000, 0.198900)
(0.146000, 0.198841)
(0.147000, 0.198783)
(0.148000, 0.198726)
(0.149000, 0.198669)
(0.150000, 0.198611)
(0.151000, 0.198555)
(0.152000, 0.198498)
(0.153000, 0.198442)
(0.154000, 0.198385)
(0.155000, 0.198329)
(0.156000, 0.198273)
(0.157000, 0.198217)
(0.158000, 0.198162)
(0.159000, 0.198107)
(0.160000, 0.198052)
(0.161000, 0.197998)
(0.162000, 0.197945)
(0.163000, 0.197892)
(0.164000, 0.197840)
(0.165000, 0.197789)
(0.166000, 0.197738)
(0.167000, 0.197688)
(0.168000, 0.197639)
(0.169000, 0.197590)
(0.170000, 0.197541)
(0.171000, 0.197492)
(0.172000, 0.197443)
(0.173000, 0.197395)
(0.174000, 0.197347)
(0.175000, 0.197299)
(0.176000, 0.197251)
(0.177000, 0.197204)
(0.178000, 0.197157)
(0.179000, 0.197111)
(0.180000, 0.197065)
(0.181000, 0.197019)
(0.182000, 0.196974)
(0.183000, 0.196930)
(0.184000, 0.196886)
(0.185000, 0.196843)
(0.186000, 0.196800)
(0.187000, 0.196758)
(0.188000, 0.196716)
(0.189000, 0.196675)
(0.190000, 0.196634)
(0.191000, 0.196594)
(0.192000, 0.196555)
(0.193000, 0.196516)
(0.194000, 0.196477)
(0.195000, 0.196439)
(0.196000, 0.196401)
(0.197000, 0.196363)
(0.198000, 0.196326)
(0.199000, 0.196290)
(0.200000, 0.196253)
(0.201000, 0.196217)
(0.202000, 0.196181)
(0.203000, 0.196146)
(0.204000, 0.196110)
(0.205000, 0.196075)
(0.206000, 0.196040)
(0.207000, 0.196006)
(0.208000, 0.195971)
(0.209000, 0.195937)
(0.210000, 0.195903)
(0.211000, 0.195868)
(0.212000, 0.195834)
(0.213000, 0.195800)
(0.214000, 0.195767)
(0.215000, 0.195733)
(0.216000, 0.195699)
(0.217000, 0.195666)
(0.218000, 0.195633)
(0.219000, 0.195600)
(0.220000, 0.195568)
(0.221000, 0.195535)
(0.222000, 0.195504)
(0.223000, 0.195472)
(0.224000, 0.195441)
(0.225000, 0.195411)
(0.226000, 0.195381)
(0.227000, 0.195352)
(0.228000, 0.195323)
(0.229000, 0.195294)
(0.230000, 0.195266)
(0.231000, 0.195238)
(0.232000, 0.195210)
(0.233000, 0.195183)
(0.234000, 0.195155)
(0.235000, 0.195127)
(0.236000, 0.195100)
(0.237000, 0.195072)
(0.238000, 0.195045)
(0.239000, 0.195017)
(0.240000, 0.194990)
(0.241000, 0.194962)
(0.242000, 0.194935)
(0.243000, 0.194908)
(0.244000, 0.194881)
(0.245000, 0.194854)
(0.246000, 0.194827)
(0.247000, 0.194801)
(0.248000, 0.194775)
(0.249000, 0.194749)
(0.250000, 0.194724)
(0.251000, 0.194698)
(0.252000, 0.194673)
(0.253000, 0.194648)
(0.254000, 0.194624)
(0.255000, 0.194600)
(0.256000, 0.194576)
(0.257000, 0.194552)
(0.258000, 0.194529)
(0.259000, 0.194506)
(0.260000, 0.194484)
(0.261000, 0.194461)
(0.262000, 0.194439)
(0.263000, 0.194417)
(0.264000, 0.194396)
(0.265000, 0.194375)
(0.266000, 0.194354)
(0.267000, 0.194333)
(0.268000, 0.194312)
(0.269000, 0.194292)
(0.270000, 0.194272)
(0.271000, 0.194252)
(0.272000, 0.194233)
(0.273000, 0.194213)
(0.274000, 0.194194)
(0.275000, 0.194175)
(0.276000, 0.194156)
(0.277000, 0.194138)
(0.278000, 0.194119)
(0.279000, 0.194101)
(0.280000, 0.194083)
(0.281000, 0.194065)
(0.282000, 0.194047)
(0.283000, 0.194029)
(0.284000, 0.194012)
(0.285000, 0.193994)
(0.286000, 0.193977)
(0.287000, 0.193960)
(0.288000, 0.193943)
(0.289000, 0.193926)
(0.290000, 0.193909)
(0.291000, 0.193892)
(0.292000, 0.193875)
(0.293000, 0.193859)
(0.294000, 0.193842)
(0.295000, 0.193826)
(0.296000, 0.193809)
(0.297000, 0.193793)
(0.298000, 0.193777)
(0.299000, 0.193761)
(0.300000, 0.193744)
(0.301000, 0.193728)
(0.302000, 0.193712)
(0.303000, 0.193697)
(0.304000, 0.193681)
(0.305000, 0.193665)
(0.306000, 0.193650)
(0.307000, 0.193634)
(0.308000, 0.193619)
(0.309000, 0.193604)
(0.310000, 0.193589)
(0.311000, 0.193574)
(0.312000, 0.193560)
(0.313000, 0.193545)
(0.314000, 0.193531)
(0.315000, 0.193517)
(0.316000, 0.193503)
(0.317000, 0.193490)
(0.318000, 0.193477)
(0.319000, 0.193464)
(0.320000, 0.193451)
(0.321000, 0.193438)
(0.322000, 0.193426)
(0.323000, 0.193413)
(0.324000, 0.193401)
(0.325000, 0.193389)
(0.326000, 0.193377)
(0.327000, 0.193365)
(0.328000, 0.193353)
(0.329000, 0.193341)
(0.330000, 0.193329)
(0.331000, 0.193317)
(0.332000, 0.193305)
(0.333000, 0.193293)
(0.334000, 0.193281)
(0.335000, 0.193269)
(0.336000, 0.193256)
(0.337000, 0.193244)
(0.338000, 0.193232)
(0.339000, 0.193220)
(0.340000, 0.193207)
(0.341000, 0.193195)
(0.342000, 0.193183)
(0.343000, 0.193171)
(0.344000, 0.193159)
(0.345000, 0.193147)
(0.346000, 0.193135)
(0.347000, 0.193123)
(0.348000, 0.193111)
(0.349000, 0.193099)
(0.350000, 0.193087)
(0.351000, 0.193075)
(0.352000, 0.193064)
(0.353000, 0.193053)
(0.354000, 0.193041)
(0.355000, 0.193030)
(0.356000, 0.193019)
(0.357000, 0.193008)
(0.358000, 0.192997)
(0.359000, 0.192986)
(0.360000, 0.192976)
(0.361000, 0.192965)
(0.362000, 0.192955)
(0.363000, 0.192945)
(0.364000, 0.192935)
(0.365000, 0.192925)
(0.366000, 0.192915)
(0.367000, 0.192905)
(0.368000, 0.192895)
(0.369000, 0.192886)
(0.370000, 0.192876)
(0.371000, 0.192867)
(0.372000, 0.192858)
(0.373000, 0.192849)
(0.374000, 0.192840)
(0.375000, 0.192831)
(0.376000, 0.192823)
(0.377000, 0.192814)
(0.378000, 0.192806)
(0.379000, 0.192797)
(0.380000, 0.192789)
(0.381000, 0.192781)
(0.382000, 0.192773)
(0.383000, 0.192765)
(0.384000, 0.192757)
(0.385000, 0.192749)
(0.386000, 0.192741)
(0.387000, 0.192734)
(0.388000, 0.192726)
(0.389000, 0.192719)
(0.390000, 0.192711)
(0.391000, 0.192704)
(0.392000, 0.192697)
(0.393000, 0.192690)
(0.394000, 0.192683)
(0.395000, 0.192676)
(0.396000, 0.192669)
(0.397000, 0.192662)
(0.398000, 0.192655)
(0.399000, 0.192649)
(0.400000, 0.192642)
(0.401000, 0.192635)
(0.402000, 0.192629)
(0.403000, 0.192623)
(0.404000, 0.192616)
(0.405000, 0.192610)
(0.406000, 0.192604)
(0.407000, 0.192598)
(0.408000, 0.192591)
(0.409000, 0.192585)
(0.410000, 0.192579)
(0.411000, 0.192574)
(0.412000, 0.192568)
(0.413000, 0.192562)
(0.414000, 0.192556)
(0.415000, 0.192550)
(0.416000, 0.192545)
(0.417000, 0.192539)
(0.418000, 0.192534)
(0.419000, 0.192528)
(0.420000, 0.192523)
(0.421000, 0.192517)
(0.422000, 0.192512)
(0.423000, 0.192506)
(0.424000, 0.192501)
(0.425000, 0.192496)
(0.426000, 0.192491)
(0.427000, 0.192486)
(0.428000, 0.192480)
(0.429000, 0.192475)
(0.430000, 0.192470)
(0.431000, 0.192465)
(0.432000, 0.192460)
(0.433000, 0.192455)
(0.434000, 0.192451)
(0.435000, 0.192446)
(0.436000, 0.192441)
(0.437000, 0.192436)
(0.438000, 0.192431)
(0.439000, 0.192426)
(0.440000, 0.192422)
(0.441000, 0.192417)
(0.442000, 0.192412)
(0.443000, 0.192408)
(0.444000, 0.192403)
(0.445000, 0.192399)
(0.446000, 0.192394)
(0.447000, 0.192390)
(0.448000, 0.192385)
(0.449000, 0.192381)
(0.450000, 0.192376)
(0.451000, 0.192372)
(0.452000, 0.192367)
(0.453000, 0.192363)
(0.454000, 0.192358)
(0.455000, 0.192354)
(0.456000, 0.192350)
(0.457000, 0.192345)
(0.458000, 0.192341)
(0.459000, 0.192337)
(0.460000, 0.192333)
(0.461000, 0.192328)
(0.462000, 0.192324)
(0.463000, 0.192320)
(0.464000, 0.192316)
(0.465000, 0.192312)
(0.466000, 0.192308)
(0.467000, 0.192303)
(0.468000, 0.192299)
(0.469000, 0.192295)
(0.470000, 0.192291)
(0.471000, 0.192287)
(0.472000, 0.192283)
(0.473000, 0.192279)
(0.474000, 0.192275)
(0.475000, 0.192271)
(0.476000, 0.192267)
(0.477000, 0.192263)
(0.478000, 0.192259)
(0.479000, 0.192255)
(0.480000, 0.192251)
(0.481000, 0.192248)
(0.482000, 0.192244)
(0.483000, 0.192240)
(0.484000, 0.192236)
(0.485000, 0.192233)
(0.486000, 0.192229)
(0.487000, 0.192225)
(0.488000, 0.192221)
(0.489000, 0.192218)
(0.490000, 0.192214)
(0.491000, 0.192211)
(0.492000, 0.192207)
(0.493000, 0.192204)
(0.494000, 0.192200)
(0.495000, 0.192197)
(0.496000, 0.192193)
(0.497000, 0.192190)
(0.498000, 0.192187)
(0.499000, 0.192184)
(0.500000, 0.192180)
(0.501000, 0.192177)
(0.502000, 0.192174)
(0.503000, 0.192171)
(0.504000, 0.192168)
(0.505000, 0.192165)
(0.506000, 0.192162)
(0.507000, 0.192159)
(0.508000, 0.192156)
(0.509000, 0.192153)
(0.510000, 0.192150)
(0.511000, 0.192147)
(0.512000, 0.192145)
(0.513000, 0.192142)
(0.514000, 0.192139)
(0.515000, 0.192136)
(0.516000, 0.192133)
(0.517000, 0.192131)
(0.518000, 0.192128)
(0.519000, 0.192125)
(0.520000, 0.192122)
(0.521000, 0.192120)
(0.522000, 0.192117)
(0.523000, 0.192114)
(0.524000, 0.192111)
(0.525000, 0.192109)
(0.526000, 0.192106)
(0.527000, 0.192103)
(0.528000, 0.192100)
(0.529000, 0.192098)
(0.530000, 0.192095)
(0.531000, 0.192092)
(0.532000, 0.192089)
(0.533000, 0.192086)
(0.534000, 0.192083)
(0.535000, 0.192080)
(0.536000, 0.192077)
(0.537000, 0.192074)
(0.538000, 0.192071)
(0.539000, 0.192068)
(0.540000, 0.192066)
(0.541000, 0.192063)
(0.542000, 0.192060)
(0.543000, 0.192056)
(0.544000, 0.192053)
(0.545000, 0.192050)
(0.546000, 0.192047)
(0.547000, 0.192044)
(0.548000, 0.192041)
(0.549000, 0.192038)
(0.550000, 0.192035)
(0.551000, 0.192032)
(0.552000, 0.192029)
(0.553000, 0.192026)
(0.554000, 0.192023)
(0.555000, 0.192020)
(0.556000, 0.192017)
(0.557000, 0.192014)
(0.558000, 0.192011)
(0.559000, 0.192008)
(0.560000, 0.192005)
(0.561000, 0.192003)
(0.562000, 0.192000)
(0.563000, 0.191997)
(0.564000, 0.191994)
(0.565000, 0.191991)
(0.566000, 0.191988)
(0.567000, 0.191985)
(0.568000, 0.191983)
(0.569000, 0.191980)
(0.570000, 0.191977)
(0.571000, 0.191974)
(0.572000, 0.191972)
(0.573000, 0.191969)
(0.574000, 0.191966)
(0.575000, 0.191964)
(0.576000, 0.191961)
(0.577000, 0.191958)
(0.578000, 0.191956)
(0.579000, 0.191953)
(0.580000, 0.191951)
(0.581000, 0.191948)
(0.582000, 0.191946)
(0.583000, 0.191943)
(0.584000, 0.191941)
(0.585000, 0.191938)
(0.586000, 0.191936)
(0.587000, 0.191934)
(0.588000, 0.191931)
(0.589000, 0.191929)
(0.590000, 0.191927)
(0.591000, 0.191924)
(0.592000, 0.191922)
(0.593000, 0.191920)
(0.594000, 0.191918)
(0.595000, 0.191916)
(0.596000, 0.191913)
(0.597000, 0.191911)
(0.598000, 0.191909)
(0.599000, 0.191907)
(0.600000, 0.191905)
(0.601000, 0.191903)
(0.602000, 0.191901)
(0.603000, 0.191899)
(0.604000, 0.191897)
(0.605000, 0.191895)
(0.606000, 0.191893)
(0.607000, 0.191891)
(0.608000, 0.191889)
(0.609000, 0.191887)
(0.610000, 0.191886)
(0.611000, 0.191884)
(0.612000, 0.191882)
(0.613000, 0.191880)
(0.614000, 0.191878)
(0.615000, 0.191877)
(0.616000, 0.191875)
(0.617000, 0.191873)
(0.618000, 0.191871)
(0.619000, 0.191870)
(0.620000, 0.191868)
(0.621000, 0.191866)
(0.622000, 0.191865)
(0.623000, 0.191863)
(0.624000, 0.191861)
(0.625000, 0.191860)
(0.626000, 0.191858)
(0.627000, 0.191857)
(0.628000, 0.191855)
(0.629000, 0.191854)
(0.630000, 0.191852)
(0.631000, 0.191851)
(0.632000, 0.191849)
(0.633000, 0.191848)
(0.634000, 0.191846)
(0.635000, 0.191845)
(0.636000, 0.191843)
(0.637000, 0.191842)
(0.638000, 0.191840)
(0.639000, 0.191839)
(0.640000, 0.191838)
(0.641000, 0.191836)
(0.642000, 0.191835)
(0.643000, 0.191834)
(0.644000, 0.191832)
(0.645000, 0.191831)
(0.646000, 0.191830)
(0.647000, 0.191828)
(0.648000, 0.191827)
(0.649000, 0.191826)
(0.650000, 0.191825)
(0.651000, 0.191823)
(0.652000, 0.191822)
(0.653000, 0.191821)
(0.654000, 0.191820)
(0.655000, 0.191819)
(0.656000, 0.191817)
(0.657000, 0.191816)
(0.658000, 0.191815)
(0.659000, 0.191814)
(0.660000, 0.191813)
(0.661000, 0.191812)
(0.662000, 0.191811)
(0.663000, 0.191810)
(0.664000, 0.191808)
(0.665000, 0.191807)
(0.666000, 0.191806)
(0.667000, 0.191805)
(0.668000, 0.191804)
(0.669000, 0.191803)
(0.670000, 0.191802)
(0.671000, 0.191801)
(0.672000, 0.191800)
(0.673000, 0.191799)
(0.674000, 0.191798)
(0.675000, 0.191797)
(0.676000, 0.191796)
(0.677000, 0.191795)
(0.678000, 0.191794)
(0.679000, 0.191793)
(0.680000, 0.191792)
(0.681000, 0.191791)
(0.682000, 0.191790)
(0.683000, 0.191790)
(0.684000, 0.191789)
(0.685000, 0.191788)
(0.686000, 0.191787)
(0.687000, 0.191786)
(0.688000, 0.191785)
(0.689000, 0.191784)
(0.690000, 0.191783)
(0.691000, 0.191782)
(0.692000, 0.191782)
(0.693000, 0.191781)
(0.694000, 0.191780)
(0.695000, 0.191779)
(0.696000, 0.191778)
(0.697000, 0.191777)
(0.698000, 0.191777)
(0.699000, 0.191776)
(0.700000, 0.191775)
(0.701000, 0.191774)
(0.702000, 0.191773)
(0.703000, 0.191773)
(0.704000, 0.191772)
(0.705000, 0.191771)
(0.706000, 0.191770)
(0.707000, 0.191770)
(0.708000, 0.191769)
(0.709000, 0.191768)
(0.710000, 0.191767)
(0.711000, 0.191767)
(0.712000, 0.191766)
(0.713000, 0.191765)
(0.714000, 0.191765)
(0.715000, 0.191764)
(0.716000, 0.191763)
(0.717000, 0.191762)
(0.718000, 0.191762)
(0.719000, 0.191761)
(0.720000, 0.191760)
(0.721000, 0.191760)
(0.722000, 0.191759)
(0.723000, 0.191758)
(0.724000, 0.191758)
(0.725000, 0.191757)
(0.726000, 0.191756)
(0.727000, 0.191756)
(0.728000, 0.191755)
(0.729000, 0.191755)
(0.730000, 0.191754)
(0.731000, 0.191753)
(0.732000, 0.191753)
(0.733000, 0.191752)
(0.734000, 0.191751)
(0.735000, 0.191751)
(0.736000, 0.191750)
(0.737000, 0.191750)
(0.738000, 0.191749)
(0.739000, 0.191748)
(0.740000, 0.191748)
(0.741000, 0.191747)
(0.742000, 0.191747)
(0.743000, 0.191746)
(0.744000, 0.191746)
(0.745000, 0.191745)
(0.746000, 0.191744)
(0.747000, 0.191744)
(0.748000, 0.191743)
(0.749000, 0.191743)
(0.750000, 0.191742)
(0.751000, 0.191742)
(0.752000, 0.191741)
(0.753000, 0.191741)
(0.754000, 0.191740)
(0.755000, 0.191740)
(0.756000, 0.191739)
(0.757000, 0.191738)
(0.758000, 0.191738)
(0.759000, 0.191737)
(0.760000, 0.191737)
(0.761000, 0.191736)
(0.762000, 0.191736)
(0.763000, 0.191735)
(0.764000, 0.191735)
(0.765000, 0.191734)
(0.766000, 0.191734)
(0.767000, 0.191733)
(0.768000, 0.191733)
(0.769000, 0.191732)
(0.770000, 0.191732)
(0.771000, 0.191732)
(0.772000, 0.191731)
(0.773000, 0.191731)
(0.774000, 0.191730)
(0.775000, 0.191730)
(0.776000, 0.191729)
(0.777000, 0.191729)
(0.778000, 0.191728)
(0.779000, 0.191728)
(0.780000, 0.191727)
(0.781000, 0.191727)
(0.782000, 0.191726)
(0.783000, 0.191726)
(0.784000, 0.191726)
(0.785000, 0.191725)
(0.786000, 0.191725)
(0.787000, 0.191724)
(0.788000, 0.191724)
(0.789000, 0.191723)
(0.790000, 0.191723)
(0.791000, 0.191722)
(0.792000, 0.191722)
(0.793000, 0.191722)
(0.794000, 0.191721)
(0.795000, 0.191721)
(0.796000, 0.191720)
(0.797000, 0.191720)
(0.798000, 0.191720)
(0.799000, 0.191719)
(0.800000, 0.191719)
(0.801000, 0.191718)
(0.802000, 0.191718)
(0.803000, 0.191718)
(0.804000, 0.191717)
(0.805000, 0.191717)
(0.806000, 0.191716)
(0.807000, 0.191716)
(0.808000, 0.191716)
(0.809000, 0.191715)
(0.810000, 0.191715)
(0.811000, 0.191714)
(0.812000, 0.191714)
(0.813000, 0.191714)
(0.814000, 0.191713)
(0.815000, 0.191713)
(0.816000, 0.191713)
(0.817000, 0.191712)
(0.818000, 0.191712)
(0.819000, 0.191711)
(0.820000, 0.191711)
(0.821000, 0.191711)
(0.822000, 0.191710)
(0.823000, 0.191710)
(0.824000, 0.191710)
(0.825000, 0.191709)
(0.826000, 0.191709)
(0.827000, 0.191709)
(0.828000, 0.191708)
(0.829000, 0.191708)
(0.830000, 0.191707)
(0.831000, 0.191707)
(0.832000, 0.191707)
(0.833000, 0.191706)
(0.834000, 0.191706)
(0.835000, 0.191706)
(0.836000, 0.191705)
(0.837000, 0.191705)
(0.838000, 0.191705)
(0.839000, 0.191704)
(0.840000, 0.191704)
(0.841000, 0.191704)
(0.842000, 0.191703)
(0.843000, 0.191703)
(0.844000, 0.191703)
(0.845000, 0.191702)
(0.846000, 0.191702)
(0.847000, 0.191702)
(0.848000, 0.191701)
(0.849000, 0.191701)
(0.850000, 0.191701)
(0.851000, 0.191700)
(0.852000, 0.191700)
(0.853000, 0.191700)
(0.854000, 0.191700)
(0.855000, 0.191699)
(0.856000, 0.191699)
(0.857000, 0.191699)
(0.858000, 0.191698)
(0.859000, 0.191698)
(0.860000, 0.191698)
(0.861000, 0.191697)
(0.862000, 0.191697)
(0.863000, 0.191697)
(0.864000, 0.191696)
(0.865000, 0.191696)
(0.866000, 0.191696)
(0.867000, 0.191696)
(0.868000, 0.191695)
(0.869000, 0.191695)
(0.870000, 0.191695)
(0.871000, 0.191694)
(0.872000, 0.191694)
(0.873000, 0.191694)
(0.874000, 0.191694)
(0.875000, 0.191693)
(0.876000, 0.191693)
(0.877000, 0.191693)
(0.878000, 0.191692)
(0.879000, 0.191692)
(0.880000, 0.191692)
(0.881000, 0.191692)
(0.882000, 0.191691)
(0.883000, 0.191691)
(0.884000, 0.191691)
(0.885000, 0.191690)
(0.886000, 0.191690)
(0.887000, 0.191690)
(0.888000, 0.191690)
(0.889000, 0.191689)
(0.890000, 0.191689)
(0.891000, 0.191689)
(0.892000, 0.191688)
(0.893000, 0.191688)
(0.894000, 0.191688)
(0.895000, 0.191688)
(0.896000, 0.191687)
(0.897000, 0.191687)
(0.898000, 0.191687)
(0.899000, 0.191687)
(0.900000, 0.191686)
(0.901000, 0.191686)
(0.902000, 0.191686)
(0.903000, 0.191686)
(0.904000, 0.191685)
(0.905000, 0.191685)
(0.906000, 0.191685)
(0.907000, 0.191685)
(0.908000, 0.191684)
(0.909000, 0.191684)
(0.910000, 0.191684)
(0.911000, 0.191684)
(0.912000, 0.191683)
(0.913000, 0.191683)
(0.914000, 0.191683)
(0.915000, 0.191683)
(0.916000, 0.191682)
(0.917000, 0.191682)
(0.918000, 0.191682)
(0.919000, 0.191682)
(0.920000, 0.191681)
(0.921000, 0.191681)
(0.922000, 0.191681)
(0.923000, 0.191681)
(0.924000, 0.191680)
(0.925000, 0.191680)
(0.926000, 0.191680)
(0.927000, 0.191680)
(0.928000, 0.191679)
(0.929000, 0.191679)
(0.930000, 0.191679)
(0.931000, 0.191679)
(0.932000, 0.191678)
(0.933000, 0.191678)
(0.934000, 0.191678)
(0.935000, 0.191678)
(0.936000, 0.191677)
(0.937000, 0.191677)
(0.938000, 0.191677)
(0.939000, 0.191677)
(0.940000, 0.191677)
(0.941000, 0.191676)
(0.942000, 0.191676)
(0.943000, 0.191676)
(0.944000, 0.191676)
(0.945000, 0.191675)
(0.946000, 0.191675)
(0.947000, 0.191675)
(0.948000, 0.191675)
(0.949000, 0.191675)
(0.950000, 0.191674)
(0.951000, 0.191674)
(0.952000, 0.191674)
(0.953000, 0.191674)
(0.954000, 0.191673)
(0.955000, 0.191673)
(0.956000, 0.191673)
(0.957000, 0.191673)
(0.958000, 0.191673)
(0.959000, 0.191672)
(0.960000, 0.191672)
(0.961000, 0.191672)
(0.962000, 0.191672)
(0.963000, 0.191671)
(0.964000, 0.191671)
(0.965000, 0.191671)
(0.966000, 0.191671)
(0.967000, 0.191671)
(0.968000, 0.191670)
(0.969000, 0.191670)
(0.970000, 0.191670)
(0.971000, 0.191670)
(0.972000, 0.191670)
(0.973000, 0.191669)
(0.974000, 0.191669)
(0.975000, 0.191669)
(0.976000, 0.191669)
(0.977000, 0.191669)
(0.978000, 0.191668)
(0.979000, 0.191668)
(0.980000, 0.191668)
(0.981000, 0.191668)
(0.982000, 0.191668)
(0.983000, 0.191667)
(0.984000, 0.191667)
(0.985000, 0.191667)
(0.986000, 0.191667)
(0.987000, 0.191667)
(0.988000, 0.191666)
(0.989000, 0.191666)
(0.990000, 0.191666)
(0.991000, 0.191666)
(0.992000, 0.191666)
(0.993000, 0.191665)
(0.994000, 0.191665)
(0.995000, 0.191665)
(0.996000, 0.191665)
(0.997000, 0.191665)
(0.998000, 0.191664)
(0.999000, 0.191664)
(1.000000, 0.191664)

};

\addplot [solid, color=gelb, very thick, dashed]   coordinates {
(0.001000, 0.265613)
(0.002000, 0.253402)
(0.003000, 0.245822)
(0.004000, 0.240237)
(0.005000, 0.235980)
(0.006000, 0.232672)
(0.007000, 0.230039)
(0.008000, 0.227895)
(0.009000, 0.226114)
(0.010000, 0.224608)
(0.011000, 0.223313)
(0.012000, 0.222185)
(0.013000, 0.221187)
(0.014000, 0.220295)
(0.015000, 0.219489)
(0.016000, 0.218754)
(0.017000, 0.218079)
(0.018000, 0.217456)
(0.019000, 0.216876)
(0.020000, 0.216334)
(0.021000, 0.215825)
(0.022000, 0.215346)
(0.023000, 0.214893)
(0.024000, 0.214465)
(0.025000, 0.214057)
(0.026000, 0.213670)
(0.027000, 0.213301)
(0.028000, 0.212948)
(0.029000, 0.212610)
(0.030000, 0.212286)
(0.031000, 0.211975)
(0.032000, 0.211675)
(0.033000, 0.211386)
(0.034000, 0.211106)
(0.035000, 0.210835)
(0.036000, 0.210571)
(0.037000, 0.210315)
(0.038000, 0.210065)
(0.039000, 0.209822)
(0.040000, 0.209584)
(0.041000, 0.209352)
(0.042000, 0.209125)
(0.043000, 0.208903)
(0.044000, 0.208686)
(0.045000, 0.208473)
(0.046000, 0.208265)
(0.047000, 0.208060)
(0.048000, 0.207860)
(0.049000, 0.207664)
(0.050000, 0.207471)
(0.051000, 0.207284)
(0.052000, 0.207100)
(0.053000, 0.206920)
(0.054000, 0.206745)
(0.055000, 0.206573)
(0.056000, 0.206404)
(0.057000, 0.206238)
(0.058000, 0.206075)
(0.059000, 0.205915)
(0.060000, 0.205756)
(0.061000, 0.205598)
(0.062000, 0.205442)
(0.063000, 0.205287)
(0.064000, 0.205132)
(0.065000, 0.204979)
(0.066000, 0.204825)
(0.067000, 0.204673)
(0.068000, 0.204522)
(0.069000, 0.204373)
(0.070000, 0.204224)
(0.071000, 0.204078)
(0.072000, 0.203932)
(0.073000, 0.203788)
(0.074000, 0.203646)
(0.075000, 0.203505)
(0.076000, 0.203366)
(0.077000, 0.203230)
(0.078000, 0.203096)
(0.079000, 0.202964)
(0.080000, 0.202835)
(0.081000, 0.202709)
(0.082000, 0.202586)
(0.083000, 0.202465)
(0.084000, 0.202346)
(0.085000, 0.202230)
(0.086000, 0.202115)
(0.087000, 0.202002)
(0.088000, 0.201890)
(0.089000, 0.201779)
(0.090000, 0.201669)
(0.091000, 0.201560)
(0.092000, 0.201451)
(0.093000, 0.201343)
(0.094000, 0.201234)
(0.095000, 0.201125)
(0.096000, 0.201016)
(0.097000, 0.200907)
(0.098000, 0.200798)
(0.099000, 0.200689)
(0.100000, 0.200581)
(0.101000, 0.200474)
(0.102000, 0.200368)
(0.103000, 0.200263)
(0.104000, 0.200159)
(0.105000, 0.200057)
(0.106000, 0.199956)
(0.107000, 0.199857)
(0.108000, 0.199759)
(0.109000, 0.199662)
(0.110000, 0.199568)
(0.111000, 0.199475)
(0.112000, 0.199385)
(0.113000, 0.199296)
(0.114000, 0.199209)
(0.115000, 0.199124)
(0.116000, 0.199041)
(0.117000, 0.198960)
(0.118000, 0.198880)
(0.119000, 0.198801)
(0.120000, 0.198724)
(0.121000, 0.198648)
(0.122000, 0.198573)
(0.123000, 0.198498)
(0.124000, 0.198425)
(0.125000, 0.198352)
(0.126000, 0.198279)
(0.127000, 0.198207)
(0.128000, 0.198135)
(0.129000, 0.198063)
(0.130000, 0.197991)
(0.131000, 0.197919)
(0.132000, 0.197846)
(0.133000, 0.197774)
(0.134000, 0.197702)
(0.135000, 0.197629)
(0.136000, 0.197557)
(0.137000, 0.197485)
(0.138000, 0.197413)
(0.139000, 0.197342)
(0.140000, 0.197271)
(0.141000, 0.197202)
(0.142000, 0.197134)
(0.143000, 0.197067)
(0.144000, 0.197001)
(0.145000, 0.196936)
(0.146000, 0.196872)
(0.147000, 0.196809)
(0.148000, 0.196747)
(0.149000, 0.196686)
(0.150000, 0.196626)
(0.151000, 0.196567)
(0.152000, 0.196509)
(0.153000, 0.196453)
(0.154000, 0.196398)
(0.155000, 0.196343)
(0.156000, 0.196290)
(0.157000, 0.196238)
(0.158000, 0.196188)
(0.159000, 0.196138)
(0.160000, 0.196089)
(0.161000, 0.196040)
(0.162000, 0.195993)
(0.163000, 0.195946)
(0.164000, 0.195901)
(0.165000, 0.195855)
(0.166000, 0.195811)
(0.167000, 0.195766)
(0.168000, 0.195723)
(0.169000, 0.195679)
(0.170000, 0.195636)
(0.171000, 0.195594)
(0.172000, 0.195552)
(0.173000, 0.195509)
(0.174000, 0.195468)
(0.175000, 0.195426)
(0.176000, 0.195384)
(0.177000, 0.195343)
(0.178000, 0.195301)
(0.179000, 0.195259)
(0.180000, 0.195218)
(0.181000, 0.195176)
(0.182000, 0.195134)
(0.183000, 0.195093)
(0.184000, 0.195051)
(0.185000, 0.195010)
(0.186000, 0.194968)
(0.187000, 0.194927)
(0.188000, 0.194886)
(0.189000, 0.194846)
(0.190000, 0.194806)
(0.191000, 0.194766)
(0.192000, 0.194728)
(0.193000, 0.194690)
(0.194000, 0.194652)
(0.195000, 0.194616)
(0.196000, 0.194580)
(0.197000, 0.194544)
(0.198000, 0.194509)
(0.199000, 0.194475)
(0.200000, 0.194441)
(0.201000, 0.194407)
(0.202000, 0.194374)
(0.203000, 0.194341)
(0.204000, 0.194309)
(0.205000, 0.194277)
(0.206000, 0.194246)
(0.207000, 0.194215)
(0.208000, 0.194185)
(0.209000, 0.194156)
(0.210000, 0.194126)
(0.211000, 0.194098)
(0.212000, 0.194070)
(0.213000, 0.194042)
(0.214000, 0.194015)
(0.215000, 0.193989)
(0.216000, 0.193962)
(0.217000, 0.193937)
(0.218000, 0.193912)
(0.219000, 0.193887)
(0.220000, 0.193862)
(0.221000, 0.193838)
(0.222000, 0.193815)
(0.223000, 0.193792)
(0.224000, 0.193769)
(0.225000, 0.193746)
(0.226000, 0.193724)
(0.227000, 0.193702)
(0.228000, 0.193680)
(0.229000, 0.193659)
(0.230000, 0.193638)
(0.231000, 0.193617)
(0.232000, 0.193597)
(0.233000, 0.193576)
(0.234000, 0.193556)
(0.235000, 0.193536)
(0.236000, 0.193516)
(0.237000, 0.193497)
(0.238000, 0.193477)
(0.239000, 0.193458)
(0.240000, 0.193438)
(0.241000, 0.193419)
(0.242000, 0.193400)
(0.243000, 0.193381)
(0.244000, 0.193363)
(0.245000, 0.193344)
(0.246000, 0.193325)
(0.247000, 0.193307)
(0.248000, 0.193288)
(0.249000, 0.193270)
(0.250000, 0.193251)
(0.251000, 0.193233)
(0.252000, 0.193215)
(0.253000, 0.193196)
(0.254000, 0.193178)
(0.255000, 0.193160)
(0.256000, 0.193142)
(0.257000, 0.193124)
(0.258000, 0.193106)
(0.259000, 0.193088)
(0.260000, 0.193070)
(0.261000, 0.193052)
(0.262000, 0.193035)
(0.263000, 0.193017)
(0.264000, 0.193000)
(0.265000, 0.192983)
(0.266000, 0.192967)
(0.267000, 0.192950)
(0.268000, 0.192934)
(0.269000, 0.192918)
(0.270000, 0.192903)
(0.271000, 0.192888)
(0.272000, 0.192873)
(0.273000, 0.192858)
(0.274000, 0.192844)
(0.275000, 0.192829)
(0.276000, 0.192815)
(0.277000, 0.192801)
(0.278000, 0.192787)
(0.279000, 0.192774)
(0.280000, 0.192760)
(0.281000, 0.192746)
(0.282000, 0.192733)
(0.283000, 0.192719)
(0.284000, 0.192706)
(0.285000, 0.192693)
(0.286000, 0.192680)
(0.287000, 0.192667)
(0.288000, 0.192654)
(0.289000, 0.192642)
(0.290000, 0.192629)
(0.291000, 0.192617)
(0.292000, 0.192604)
(0.293000, 0.192592)
(0.294000, 0.192580)
(0.295000, 0.192569)
(0.296000, 0.192557)
(0.297000, 0.192546)
(0.298000, 0.192535)
(0.299000, 0.192524)
(0.300000, 0.192513)
(0.301000, 0.192502)
(0.302000, 0.192491)
(0.303000, 0.192481)
(0.304000, 0.192471)
(0.305000, 0.192461)
(0.306000, 0.192451)
(0.307000, 0.192441)
(0.308000, 0.192432)
(0.309000, 0.192423)
(0.310000, 0.192413)
(0.311000, 0.192404)
(0.312000, 0.192396)
(0.313000, 0.192387)
(0.314000, 0.192378)
(0.315000, 0.192370)
(0.316000, 0.192361)
(0.317000, 0.192353)
(0.318000, 0.192345)
(0.319000, 0.192337)
(0.320000, 0.192330)
(0.321000, 0.192322)
(0.322000, 0.192314)
(0.323000, 0.192307)
(0.324000, 0.192300)
(0.325000, 0.192293)
(0.326000, 0.192286)
(0.327000, 0.192279)
(0.328000, 0.192272)
(0.329000, 0.192265)
(0.330000, 0.192258)
(0.331000, 0.192252)
(0.332000, 0.192245)
(0.333000, 0.192239)
(0.334000, 0.192233)
(0.335000, 0.192226)
(0.336000, 0.192220)
(0.337000, 0.192214)
(0.338000, 0.192208)
(0.339000, 0.192202)
(0.340000, 0.192197)
(0.341000, 0.192191)
(0.342000, 0.192185)
(0.343000, 0.192180)
(0.344000, 0.192174)
(0.345000, 0.192169)
(0.346000, 0.192163)
(0.347000, 0.192158)
(0.348000, 0.192153)
(0.349000, 0.192148)
(0.350000, 0.192143)
(0.351000, 0.192138)
(0.352000, 0.192133)
(0.353000, 0.192128)
(0.354000, 0.192123)
(0.355000, 0.192118)
(0.356000, 0.192113)
(0.357000, 0.192108)
(0.358000, 0.192104)
(0.359000, 0.192099)
(0.360000, 0.192094)
(0.361000, 0.192090)
(0.362000, 0.192085)
(0.363000, 0.192081)
(0.364000, 0.192076)
(0.365000, 0.192072)
(0.366000, 0.192067)
(0.367000, 0.192063)
(0.368000, 0.192059)
(0.369000, 0.192054)
(0.370000, 0.192050)
(0.371000, 0.192046)
(0.372000, 0.192042)
(0.373000, 0.192038)
(0.374000, 0.192034)
(0.375000, 0.192029)
(0.376000, 0.192025)
(0.377000, 0.192021)
(0.378000, 0.192017)
(0.379000, 0.192013)
(0.380000, 0.192009)
(0.381000, 0.192005)
(0.382000, 0.192001)
(0.383000, 0.191997)
(0.384000, 0.191993)
(0.385000, 0.191989)
(0.386000, 0.191985)
(0.387000, 0.191982)
(0.388000, 0.191978)
(0.389000, 0.191974)
(0.390000, 0.191970)
(0.391000, 0.191966)
(0.392000, 0.191962)
(0.393000, 0.191958)
(0.394000, 0.191955)
(0.395000, 0.191951)
(0.396000, 0.191947)
(0.397000, 0.191943)
(0.398000, 0.191940)
(0.399000, 0.191936)
(0.400000, 0.191932)
(0.401000, 0.191928)
(0.402000, 0.191925)
(0.403000, 0.191921)
(0.404000, 0.191917)
(0.405000, 0.191914)
(0.406000, 0.191910)
(0.407000, 0.191907)
(0.408000, 0.191903)
(0.409000, 0.191900)
(0.410000, 0.191896)
(0.411000, 0.191893)
(0.412000, 0.191889)
(0.413000, 0.191886)
(0.414000, 0.191882)
(0.415000, 0.191879)
(0.416000, 0.191876)
(0.417000, 0.191873)
(0.418000, 0.191869)
(0.419000, 0.191866)
(0.420000, 0.191863)
(0.421000, 0.191860)
(0.422000, 0.191857)
(0.423000, 0.191854)
(0.424000, 0.191851)
(0.425000, 0.191848)
(0.426000, 0.191845)
(0.427000, 0.191842)
(0.428000, 0.191840)
(0.429000, 0.191837)
(0.430000, 0.191834)
(0.431000, 0.191832)
(0.432000, 0.191829)
(0.433000, 0.191826)
(0.434000, 0.191824)
(0.435000, 0.191821)
(0.436000, 0.191819)
(0.437000, 0.191816)
(0.438000, 0.191814)
(0.439000, 0.191811)
(0.440000, 0.191809)
(0.441000, 0.191806)
(0.442000, 0.191804)
(0.443000, 0.191801)
(0.444000, 0.191799)
(0.445000, 0.191796)
(0.446000, 0.191794)
(0.447000, 0.191792)
(0.448000, 0.191789)
(0.449000, 0.191787)
(0.450000, 0.191784)
(0.451000, 0.191782)
(0.452000, 0.191779)
(0.453000, 0.191776)
(0.454000, 0.191774)
(0.455000, 0.191771)
(0.456000, 0.191769)
(0.457000, 0.191766)
(0.458000, 0.191764)
(0.459000, 0.191761)
(0.460000, 0.191759)
(0.461000, 0.191756)
(0.462000, 0.191754)
(0.463000, 0.191751)
(0.464000, 0.191749)
(0.465000, 0.191746)
(0.466000, 0.191744)
(0.467000, 0.191742)
(0.468000, 0.191739)
(0.469000, 0.191737)
(0.470000, 0.191734)
(0.471000, 0.191732)
(0.472000, 0.191730)
(0.473000, 0.191727)
(0.474000, 0.191725)
(0.475000, 0.191723)
(0.476000, 0.191721)
(0.477000, 0.191718)
(0.478000, 0.191716)
(0.479000, 0.191714)
(0.480000, 0.191712)
(0.481000, 0.191710)
(0.482000, 0.191708)
(0.483000, 0.191706)
(0.484000, 0.191704)
(0.485000, 0.191702)
(0.486000, 0.191700)
(0.487000, 0.191698)
(0.488000, 0.191696)
(0.489000, 0.191694)
(0.490000, 0.191692)
(0.491000, 0.191690)
(0.492000, 0.191689)
(0.493000, 0.191687)
(0.494000, 0.191685)
(0.495000, 0.191683)
(0.496000, 0.191682)
(0.497000, 0.191680)
(0.498000, 0.191678)
(0.499000, 0.191677)
(0.500000, 0.191675)
(0.501000, 0.191674)
(0.502000, 0.191672)
(0.503000, 0.191670)
(0.504000, 0.191669)
(0.505000, 0.191668)
(0.506000, 0.191666)
(0.507000, 0.191665)
(0.508000, 0.191663)
(0.509000, 0.191662)
(0.510000, 0.191661)
(0.511000, 0.191659)
(0.512000, 0.191658)
(0.513000, 0.191657)
(0.514000, 0.191655)
(0.515000, 0.191654)
(0.516000, 0.191653)
(0.517000, 0.191652)
(0.518000, 0.191651)
(0.519000, 0.191650)
(0.520000, 0.191648)
(0.521000, 0.191647)
(0.522000, 0.191646)
(0.523000, 0.191645)
(0.524000, 0.191644)
(0.525000, 0.191643)
(0.526000, 0.191642)
(0.527000, 0.191641)
(0.528000, 0.191640)
(0.529000, 0.191639)
(0.530000, 0.191638)
(0.531000, 0.191637)
(0.532000, 0.191636)
(0.533000, 0.191635)
(0.534000, 0.191634)
(0.535000, 0.191633)
(0.536000, 0.191633)
(0.537000, 0.191632)
(0.538000, 0.191631)
(0.539000, 0.191630)
(0.540000, 0.191629)
(0.541000, 0.191629)
(0.542000, 0.191628)
(0.543000, 0.191627)
(0.544000, 0.191626)
(0.545000, 0.191625)
(0.546000, 0.191625)
(0.547000, 0.191624)
(0.548000, 0.191623)
(0.549000, 0.191623)
(0.550000, 0.191622)
(0.551000, 0.191621)
(0.552000, 0.191621)
(0.553000, 0.191620)
(0.554000, 0.191619)
(0.555000, 0.191619)
(0.556000, 0.191618)
(0.557000, 0.191618)
(0.558000, 0.191617)
(0.559000, 0.191616)
(0.560000, 0.191616)
(0.561000, 0.191615)
(0.562000, 0.191615)
(0.563000, 0.191614)
(0.564000, 0.191614)
(0.565000, 0.191613)
(0.566000, 0.191613)
(0.567000, 0.191612)
(0.568000, 0.191612)
(0.569000, 0.191611)
(0.570000, 0.191611)
(0.571000, 0.191610)
(0.572000, 0.191610)
(0.573000, 0.191609)
(0.574000, 0.191609)
(0.575000, 0.191608)
(0.576000, 0.191608)
(0.577000, 0.191607)
(0.578000, 0.191607)
(0.579000, 0.191607)
(0.580000, 0.191606)
(0.581000, 0.191606)
(0.582000, 0.191605)
(0.583000, 0.191605)
(0.584000, 0.191605)
(0.585000, 0.191604)
(0.586000, 0.191604)
(0.587000, 0.191603)
(0.588000, 0.191603)
(0.589000, 0.191603)
(0.590000, 0.191602)
(0.591000, 0.191602)
(0.592000, 0.191602)
(0.593000, 0.191601)
(0.594000, 0.191601)
(0.595000, 0.191601)
(0.596000, 0.191600)
(0.597000, 0.191600)
(0.598000, 0.191600)
(0.599000, 0.191599)
(0.600000, 0.191599)
(0.601000, 0.191599)
(0.602000, 0.191599)
(0.603000, 0.191598)
(0.604000, 0.191598)
(0.605000, 0.191598)
(0.606000, 0.191598)
(0.607000, 0.191597)
(0.608000, 0.191597)
(0.609000, 0.191597)
(0.610000, 0.191596)
(0.611000, 0.191596)
(0.612000, 0.191596)
(0.613000, 0.191596)
(0.614000, 0.191596)
(0.615000, 0.191595)
(0.616000, 0.191595)
(0.617000, 0.191595)
(0.618000, 0.191595)
(0.619000, 0.191594)
(0.620000, 0.191594)
(0.621000, 0.191594)
(0.622000, 0.191594)
(0.623000, 0.191594)
(0.624000, 0.191593)
(0.625000, 0.191593)
(0.626000, 0.191593)
(0.627000, 0.191593)
(0.628000, 0.191593)
(0.629000, 0.191592)
(0.630000, 0.191592)
(0.631000, 0.191592)
(0.632000, 0.191592)
(0.633000, 0.191592)
(0.634000, 0.191592)
(0.635000, 0.191591)
(0.636000, 0.191591)
(0.637000, 0.191591)
(0.638000, 0.191591)
(0.639000, 0.191591)
(0.640000, 0.191591)
(0.641000, 0.191590)
(0.642000, 0.191590)
(0.643000, 0.191590)
(0.644000, 0.191590)
(0.645000, 0.191590)
(0.646000, 0.191590)
(0.647000, 0.191590)
(0.648000, 0.191589)
(0.649000, 0.191589)
(0.650000, 0.191589)
(0.651000, 0.191589)
(0.652000, 0.191589)
(0.653000, 0.191589)
(0.654000, 0.191589)
(0.655000, 0.191589)
(0.656000, 0.191588)
(0.657000, 0.191588)
(0.658000, 0.191588)
(0.659000, 0.191588)
(0.660000, 0.191588)
(0.661000, 0.191588)
(0.662000, 0.191588)
(0.663000, 0.191588)
(0.664000, 0.191588)
(0.665000, 0.191587)
(0.666000, 0.191587)
(0.667000, 0.191587)
(0.668000, 0.191587)
(0.669000, 0.191587)
(0.670000, 0.191587)
(0.671000, 0.191587)
(0.672000, 0.191587)
(0.673000, 0.191587)
(0.674000, 0.191587)
(0.675000, 0.191586)
(0.676000, 0.191586)
(0.677000, 0.191586)
(0.678000, 0.191586)
(0.679000, 0.191586)
(0.680000, 0.191586)
(0.681000, 0.191586)
(0.682000, 0.191586)
(0.683000, 0.191586)
(0.684000, 0.191586)
(0.685000, 0.191586)
(0.686000, 0.191586)
(0.687000, 0.191585)
(0.688000, 0.191585)
(0.689000, 0.191585)
(0.690000, 0.191585)
(0.691000, 0.191585)
(0.692000, 0.191585)
(0.693000, 0.191585)
(0.694000, 0.191585)
(0.695000, 0.191585)
(0.696000, 0.191585)
(0.697000, 0.191585)
(0.698000, 0.191585)
(0.699000, 0.191585)
(0.700000, 0.191585)
(0.701000, 0.191585)
(0.702000, 0.191584)
(0.703000, 0.191584)
(0.704000, 0.191584)
(0.705000, 0.191584)
(0.706000, 0.191584)
(0.707000, 0.191584)
(0.708000, 0.191584)
(0.709000, 0.191584)
(0.710000, 0.191584)
(0.711000, 0.191584)
(0.712000, 0.191584)
(0.713000, 0.191584)
(0.714000, 0.191584)
(0.715000, 0.191584)
(0.716000, 0.191584)
(0.717000, 0.191584)
(0.718000, 0.191584)
(0.719000, 0.191584)
(0.720000, 0.191584)
(0.721000, 0.191583)
(0.722000, 0.191583)
(0.723000, 0.191583)
(0.724000, 0.191583)
(0.725000, 0.191583)
(0.726000, 0.191583)
(0.727000, 0.191583)
(0.728000, 0.191583)
(0.729000, 0.191583)
(0.730000, 0.191583)
(0.731000, 0.191583)
(0.732000, 0.191583)
(0.733000, 0.191583)
(0.734000, 0.191583)
(0.735000, 0.191583)
(0.736000, 0.191583)
(0.737000, 0.191583)
(0.738000, 0.191583)
(0.739000, 0.191583)
(0.740000, 0.191583)
(0.741000, 0.191583)
(0.742000, 0.191583)
(0.743000, 0.191583)
(0.744000, 0.191583)
(0.745000, 0.191583)
(0.746000, 0.191583)
(0.747000, 0.191582)
(0.748000, 0.191582)
(0.749000, 0.191582)
(0.750000, 0.191582)
(0.751000, 0.191582)
(0.752000, 0.191582)
(0.753000, 0.191582)
(0.754000, 0.191582)
(0.755000, 0.191582)
(0.756000, 0.191582)
(0.757000, 0.191582)
(0.758000, 0.191582)
(0.759000, 0.191582)
(0.760000, 0.191582)
(0.761000, 0.191582)
(0.762000, 0.191582)
(0.763000, 0.191582)
(0.764000, 0.191582)
(0.765000, 0.191582)
(0.766000, 0.191582)
(0.767000, 0.191582)
(0.768000, 0.191582)
(0.769000, 0.191582)
(0.770000, 0.191582)
(0.771000, 0.191582)
(0.772000, 0.191582)
(0.773000, 0.191582)
(0.774000, 0.191582)
(0.775000, 0.191582)
(0.776000, 0.191582)
(0.777000, 0.191582)
(0.778000, 0.191582)
(0.779000, 0.191582)
(0.780000, 0.191582)
(0.781000, 0.191582)
(0.782000, 0.191582)
(0.783000, 0.191582)
(0.784000, 0.191582)
(0.785000, 0.191582)
(0.786000, 0.191582)
(0.787000, 0.191582)
(0.788000, 0.191582)
(0.789000, 0.191582)
(0.790000, 0.191582)
(0.791000, 0.191582)
(0.792000, 0.191581)
(0.793000, 0.191581)
(0.794000, 0.191581)
(0.795000, 0.191581)
(0.796000, 0.191581)
(0.797000, 0.191581)
(0.798000, 0.191581)
(0.799000, 0.191581)
(0.800000, 0.191581)
(0.801000, 0.191581)
(0.802000, 0.191581)
(0.803000, 0.191581)
(0.804000, 0.191581)
(0.805000, 0.191581)
(0.806000, 0.191581)
(0.807000, 0.191581)
(0.808000, 0.191581)
(0.809000, 0.191581)
(0.810000, 0.191581)
(0.811000, 0.191581)
(0.812000, 0.191581)
(0.813000, 0.191581)
(0.814000, 0.191581)
(0.815000, 0.191581)
(0.816000, 0.191581)
(0.817000, 0.191581)
(0.818000, 0.191581)
(0.819000, 0.191581)
(0.820000, 0.191581)
(0.821000, 0.191581)
(0.822000, 0.191581)
(0.823000, 0.191581)
(0.824000, 0.191581)
(0.825000, 0.191581)
(0.826000, 0.191581)
(0.827000, 0.191581)
(0.828000, 0.191581)
(0.829000, 0.191581)
(0.830000, 0.191581)
(0.831000, 0.191581)
(0.832000, 0.191581)
(0.833000, 0.191581)
(0.834000, 0.191581)
(0.835000, 0.191581)
(0.836000, 0.191581)
(0.837000, 0.191581)
(0.838000, 0.191581)
(0.839000, 0.191581)
(0.840000, 0.191581)
(0.841000, 0.191581)
(0.842000, 0.191581)
(0.843000, 0.191581)
(0.844000, 0.191581)
(0.845000, 0.191581)
(0.846000, 0.191581)
(0.847000, 0.191581)
(0.848000, 0.191581)
(0.849000, 0.191581)
(0.850000, 0.191581)
(0.851000, 0.191581)
(0.852000, 0.191581)
(0.853000, 0.191581)
(0.854000, 0.191581)
(0.855000, 0.191581)
(0.856000, 0.191581)
(0.857000, 0.191581)
(0.858000, 0.191581)
(0.859000, 0.191581)
(0.860000, 0.191581)
(0.861000, 0.191581)
(0.862000, 0.191581)
(0.863000, 0.191581)
(0.864000, 0.191581)
(0.865000, 0.191581)
(0.866000, 0.191581)
(0.867000, 0.191581)
(0.868000, 0.191581)
(0.869000, 0.191581)
(0.870000, 0.191581)
(0.871000, 0.191581)
(0.872000, 0.191581)
(0.873000, 0.191581)
(0.874000, 0.191581)
(0.875000, 0.191581)
(0.876000, 0.191581)
(0.877000, 0.191581)
(0.878000, 0.191581)
(0.879000, 0.191581)
(0.880000, 0.191581)
(0.881000, 0.191581)
(0.882000, 0.191581)
(0.883000, 0.191581)
(0.884000, 0.191581)
(0.885000, 0.191581)
(0.886000, 0.191581)
(0.887000, 0.191581)
(0.888000, 0.191581)
(0.889000, 0.191581)
(0.890000, 0.191581)
(0.891000, 0.191581)
(0.892000, 0.191581)
(0.893000, 0.191581)
(0.894000, 0.191581)
(0.895000, 0.191581)
(0.896000, 0.191581)
(0.897000, 0.191581)
(0.898000, 0.191581)
(0.899000, 0.191581)
(0.900000, 0.191581)
(0.901000, 0.191581)
(0.902000, 0.191581)
(0.903000, 0.191581)
(0.904000, 0.191581)
(0.905000, 0.191581)
(0.906000, 0.191581)
(0.907000, 0.191581)
(0.908000, 0.191581)
(0.909000, 0.191581)
(0.910000, 0.191581)
(0.911000, 0.191581)
(0.912000, 0.191581)
(0.913000, 0.191581)
(0.914000, 0.191581)
(0.915000, 0.191581)
(0.916000, 0.191581)
(0.917000, 0.191581)
(0.918000, 0.191581)
(0.919000, 0.191581)
(0.920000, 0.191581)
(0.921000, 0.191581)
(0.922000, 0.191581)
(0.923000, 0.191581)
(0.924000, 0.191581)
(0.925000, 0.191581)
(0.926000, 0.191581)
(0.927000, 0.191581)
(0.928000, 0.191581)
(0.929000, 0.191581)
(0.930000, 0.191581)
(0.931000, 0.191581)
(0.932000, 0.191581)
(0.933000, 0.191581)
(0.934000, 0.191581)
(0.935000, 0.191581)
(0.936000, 0.191581)
(0.937000, 0.191581)
(0.938000, 0.191581)
(0.939000, 0.191581)
(0.940000, 0.191581)
(0.941000, 0.191581)
(0.942000, 0.191581)
(0.943000, 0.191581)
(0.944000, 0.191581)
(0.945000, 0.191581)
(0.946000, 0.191581)
(0.947000, 0.191581)
(0.948000, 0.191581)
(0.949000, 0.191581)
(0.950000, 0.191580)
(0.951000, 0.191580)
(0.952000, 0.191580)
(0.953000, 0.191580)
(0.954000, 0.191580)
(0.955000, 0.191580)
(0.956000, 0.191580)
(0.957000, 0.191580)
(0.958000, 0.191580)
(0.959000, 0.191580)
(0.960000, 0.191580)
(0.961000, 0.191580)
(0.962000, 0.191580)
(0.963000, 0.191580)
(0.964000, 0.191580)
(0.965000, 0.191580)
(0.966000, 0.191580)
(0.967000, 0.191580)
(0.968000, 0.191580)
(0.969000, 0.191580)
(0.970000, 0.191580)
(0.971000, 0.191580)
(0.972000, 0.191580)
(0.973000, 0.191580)
(0.974000, 0.191580)
(0.975000, 0.191580)
(0.976000, 0.191580)
(0.977000, 0.191580)
(0.978000, 0.191580)
(0.979000, 0.191580)
(0.980000, 0.191580)
(0.981000, 0.191580)
(0.982000, 0.191580)
(0.983000, 0.191580)
(0.984000, 0.191580)
(0.985000, 0.191580)
(0.986000, 0.191580)
(0.987000, 0.191580)
(0.988000, 0.191580)
(0.989000, 0.191580)
(0.990000, 0.191580)
(0.991000, 0.191580)
(0.992000, 0.191580)
(0.993000, 0.191580)
(0.994000, 0.191580)
(0.995000, 0.191580)
(0.996000, 0.191580)
(0.997000, 0.191580)
(0.998000, 0.191580)
(0.999000, 0.191580)
(1.000000, 0.191580)
(1.001000, 0.191580)
(1.002000, 0.191580)
(1.003000, 0.191580)
(1.004000, 0.191580)
(1.005000, 0.191580)
(1.006000, 0.191580)
(1.007000, 0.191580)
(1.008000, 0.191580)
(1.009000, 0.191580)
(1.010000, 0.191580)
(1.011000, 0.191580)
(1.012000, 0.191580)
(1.013000, 0.191580)
(1.014000, 0.191580)
(1.015000, 0.191580)
(1.016000, 0.191580)
(1.017000, 0.191580)
(1.018000, 0.191580)
(1.019000, 0.191580)
(1.020000, 0.191580)
(1.021000, 0.191580)
(1.022000, 0.191580)
(1.023000, 0.191580)
(1.024000, 0.191580)
(1.025000, 0.191580)
(1.026000, 0.191580)
(1.027000, 0.191580)
(1.028000, 0.191580)
(1.029000, 0.191580)
(1.030000, 0.191580)
(1.031000, 0.191580)
(1.032000, 0.191580)
(1.033000, 0.191580)
(1.034000, 0.191580)
(1.035000, 0.191580)
(1.036000, 0.191580)
(1.037000, 0.191580)
(1.038000, 0.191580)
(1.039000, 0.191580)
(1.040000, 0.191580)
(1.041000, 0.191580)
(1.042000, 0.191580)
(1.043000, 0.191580)
(1.044000, 0.191580)
(1.045000, 0.191580)
(1.046000, 0.191580)
(1.047000, 0.191580)
(1.048000, 0.191580)
(1.049000, 0.191580)
(1.050000, 0.191580)
(1.051000, 0.191580)
(1.052000, 0.191580)
(1.053000, 0.191580)
(1.054000, 0.191580)
(1.055000, 0.191580)
(1.056000, 0.191580)
(1.057000, 0.191580)
(1.058000, 0.191580)
(1.059000, 0.191580)
(1.060000, 0.191580)
(1.061000, 0.191580)
(1.062000, 0.191580)
(1.063000, 0.191580)
(1.064000, 0.191580)
(1.065000, 0.191580)
(1.066000, 0.191580)
(1.067000, 0.191580)
(1.068000, 0.191580)
(1.069000, 0.191580)
(1.070000, 0.191580)
(1.071000, 0.191580)
(1.072000, 0.191580)
(1.073000, 0.191580)
(1.074000, 0.191580)
(1.075000, 0.191580)
(1.076000, 0.191580)
(1.077000, 0.191580)
(1.078000, 0.191580)
(1.079000, 0.191580)
(1.080000, 0.191580)
(1.081000, 0.191580)
(1.082000, 0.191580)
(1.083000, 0.191580)
(1.084000, 0.191580)
(1.085000, 0.191580)
(1.086000, 0.191580)
(1.087000, 0.191580)
(1.088000, 0.191580)
(1.089000, 0.191580)
(1.090000, 0.191580)
(1.091000, 0.191580)
(1.092000, 0.191580)
(1.093000, 0.191580)
(1.094000, 0.191580)
(1.095000, 0.191580)
(1.096000, 0.191580)
(1.097000, 0.191580)
(1.098000, 0.191580)
(1.099000, 0.191580)
(1.100000, 0.191580)
(1.101000, 0.191580)
(1.102000, 0.191580)
(1.103000, 0.191580)
(1.104000, 0.191580)
(1.105000, 0.191580)
(1.106000, 0.191580)
(1.107000, 0.191580)
(1.108000, 0.191580)
(1.109000, 0.191580)
(1.110000, 0.191580)
(1.111000, 0.191580)
(1.112000, 0.191580)
(1.113000, 0.191580)
(1.114000, 0.191580)
(1.115000, 0.191580)
(1.116000, 0.191580)
(1.117000, 0.191580)
(1.118000, 0.191580)
(1.119000, 0.191580)
(1.120000, 0.191580)
(1.121000, 0.191580)
(1.122000, 0.191580)
(1.123000, 0.191580)
(1.124000, 0.191580)
(1.125000, 0.191580)
(1.126000, 0.191580)
(1.127000, 0.191580)
(1.128000, 0.191580)
(1.129000, 0.191580)
(1.130000, 0.191580)
(1.131000, 0.191580)
(1.132000, 0.191580)
(1.133000, 0.191580)
(1.134000, 0.191580)
(1.135000, 0.191580)
(1.136000, 0.191580)
(1.137000, 0.191580)
(1.138000, 0.191580)
(1.139000, 0.191580)
(1.140000, 0.191580)
(1.141000, 0.191580)
(1.142000, 0.191580)
(1.143000, 0.191580)
(1.144000, 0.191580)
(1.145000, 0.191580)
(1.146000, 0.191580)
(1.147000, 0.191580)
(1.148000, 0.191580)
(1.149000, 0.191580)
(1.150000, 0.191580)
(1.151000, 0.191580)
(1.152000, 0.191580)
(1.153000, 0.191580)
(1.154000, 0.191580)
(1.155000, 0.191580)
(1.156000, 0.191580)
(1.157000, 0.191580)
(1.158000, 0.191580)
(1.159000, 0.191580)
(1.160000, 0.191580)
(1.161000, 0.191580)
(1.162000, 0.191580)
(1.163000, 0.191580)
(1.164000, 0.191580)
(1.165000, 0.191580)
(1.166000, 0.191580)
(1.167000, 0.191580)
(1.168000, 0.191580)
(1.169000, 0.191580)
(1.170000, 0.191580)
(1.171000, 0.191580)
(1.172000, 0.191580)
(1.173000, 0.191580)
(1.174000, 0.191580)
(1.175000, 0.191580)
(1.176000, 0.191580)
(1.177000, 0.191580)
(1.178000, 0.191580)
(1.179000, 0.191580)
(1.180000, 0.191580)
(1.181000, 0.191580)
(1.182000, 0.191580)
(1.183000, 0.191580)
(1.184000, 0.191580)
(1.185000, 0.191580)
(1.186000, 0.191580)
(1.187000, 0.191580)
(1.188000, 0.191580)
(1.189000, 0.191580)
(1.190000, 0.191580)
(1.191000, 0.191580)
(1.192000, 0.191580)
(1.193000, 0.191580)
(1.194000, 0.191580)
(1.195000, 0.191580)
(1.196000, 0.191580)
(1.197000, 0.191580)
(1.198000, 0.191580)
(1.199000, 0.191580)
(1.200000, 0.191580)
(1.201000, 0.191580)
(1.202000, 0.191580)
(1.203000, 0.191580)
(1.204000, 0.191580)
(1.205000, 0.191580)
(1.206000, 0.191580)
(1.207000, 0.191580)
(1.208000, 0.191580)
(1.209000, 0.191580)
(1.210000, 0.191580)
(1.211000, 0.191580)
(1.212000, 0.191580)
(1.213000, 0.191580)
(1.214000, 0.191580)
(1.215000, 0.191580)
(1.216000, 0.191580)
(1.217000, 0.191580)
(1.218000, 0.191580)
(1.219000, 0.191580)
(1.220000, 0.191580)
(1.221000, 0.191580)
(1.222000, 0.191580)
(1.223000, 0.191580)
(1.224000, 0.191580)
(1.225000, 0.191580)
(1.226000, 0.191580)
(1.227000, 0.191580)
(1.228000, 0.191580)
(1.229000, 0.191580)
(1.230000, 0.191580)
(1.231000, 0.191580)
(1.232000, 0.191580)
(1.233000, 0.191580)
(1.234000, 0.191580)
(1.235000, 0.191580)
(1.236000, 0.191580)
(1.237000, 0.191580)
(1.238000, 0.191580)
(1.239000, 0.191580)
(1.240000, 0.191580)
(1.241000, 0.191580)
(1.242000, 0.191580)
(1.243000, 0.191580)
(1.244000, 0.191580)
(1.245000, 0.191580)
(1.246000, 0.191580)
(1.247000, 0.191580)
(1.248000, 0.191580)
(1.249000, 0.191580)
(1.250000, 0.191580)
(1.251000, 0.191580)
(1.252000, 0.191580)
(1.253000, 0.191580)
(1.254000, 0.191580)
(1.255000, 0.191580)
(1.256000, 0.191580)
(1.257000, 0.191580)
(1.258000, 0.191580)
(1.259000, 0.191580)
(1.260000, 0.191580)
(1.261000, 0.191580)
(1.262000, 0.191580)
(1.263000, 0.191580)
(1.264000, 0.191580)
(1.265000, 0.191580)
(1.266000, 0.191580)
(1.267000, 0.191580)
(1.268000, 0.191580)
(1.269000, 0.191580)
(1.270000, 0.191580)
(1.271000, 0.191580)
(1.272000, 0.191580)
(1.273000, 0.191580)
(1.274000, 0.191580)
(1.275000, 0.191580)
(1.276000, 0.191580)
(1.277000, 0.191580)
(1.278000, 0.191580)
(1.279000, 0.191580)
(1.280000, 0.191580)
(1.281000, 0.191580)
(1.282000, 0.191580)
(1.283000, 0.191580)
(1.284000, 0.191580)
(1.285000, 0.191580)
(1.286000, 0.191580)
(1.287000, 0.191580)
(1.288000, 0.191580)
(1.289000, 0.191580)
(1.290000, 0.191580)
(1.291000, 0.191580)
(1.292000, 0.191580)
(1.293000, 0.191580)
(1.294000, 0.191580)
(1.295000, 0.191580)
(1.296000, 0.191580)
(1.297000, 0.191580)
(1.298000, 0.191580)
(1.299000, 0.191580)
(1.300000, 0.191580)
(1.301000, 0.191580)
(1.302000, 0.191580)
(1.303000, 0.191580)
(1.304000, 0.191580)
(1.305000, 0.191580)
(1.306000, 0.191580)
(1.307000, 0.191580)
(1.308000, 0.191580)
(1.309000, 0.191580)
(1.310000, 0.191580)
(1.311000, 0.191580)
(1.312000, 0.191580)
(1.313000, 0.191580)
(1.314000, 0.191580)
(1.315000, 0.191580)
(1.316000, 0.191580)
(1.317000, 0.191580)
(1.318000, 0.191580)
(1.319000, 0.191580)
(1.320000, 0.191580)
(1.321000, 0.191580)
(1.322000, 0.191580)
(1.323000, 0.191580)
(1.324000, 0.191580)
(1.325000, 0.191580)
(1.326000, 0.191580)
(1.327000, 0.191580)
(1.328000, 0.191580)
(1.329000, 0.191580)
(1.330000, 0.191580)
(1.331000, 0.191580)
(1.332000, 0.191580)
(1.333000, 0.191580)
(1.334000, 0.191580)
(1.335000, 0.191580)
(1.336000, 0.191580)
(1.337000, 0.191580)
(1.338000, 0.191580)
(1.339000, 0.191580)
(1.340000, 0.191580)
(1.341000, 0.191580)
(1.342000, 0.191580)
(1.343000, 0.191580)
(1.344000, 0.191580)
(1.345000, 0.191580)
(1.346000, 0.191580)
(1.347000, 0.191580)
(1.348000, 0.191580)
(1.349000, 0.191580)
(1.350000, 0.191580)
(1.351000, 0.191580)
(1.352000, 0.191580)
(1.353000, 0.191580)
(1.354000, 0.191580)
(1.355000, 0.191580)
(1.356000, 0.191580)
(1.357000, 0.191580)
(1.358000, 0.191580)
(1.359000, 0.191580)
(1.360000, 0.191580)
(1.361000, 0.191580)
(1.362000, 0.191580)
(1.363000, 0.191580)
(1.364000, 0.191580)
(1.365000, 0.191580)
(1.366000, 0.191580)
(1.367000, 0.191580)
(1.368000, 0.191580)
(1.369000, 0.191580)
(1.370000, 0.191580)
(1.371000, 0.191580)
(1.372000, 0.191580)
(1.373000, 0.191580)
(1.374000, 0.191580)
(1.375000, 0.191580)
(1.376000, 0.191580)
(1.377000, 0.191580)
(1.378000, 0.191580)
(1.379000, 0.191580)
(1.380000, 0.191580)
(1.381000, 0.191580)
(1.382000, 0.191580)
(1.383000, 0.191580)
(1.384000, 0.191580)
(1.385000, 0.191580)
(1.386000, 0.191580)
(1.387000, 0.191580)
(1.388000, 0.191580)
(1.389000, 0.191580)
(1.390000, 0.191580)
(1.391000, 0.191580)
(1.392000, 0.191580)
(1.393000, 0.191580)
(1.394000, 0.191580)
(1.395000, 0.191580)
(1.396000, 0.191580)
(1.397000, 0.191580)
(1.398000, 0.191580)
(1.399000, 0.191580)
(1.400000, 0.191580)
(1.401000, 0.191580)
(1.402000, 0.191580)
(1.403000, 0.191580)
(1.404000, 0.191580)
(1.405000, 0.191580)
(1.406000, 0.191580)
(1.407000, 0.191580)
(1.408000, 0.191580)
(1.409000, 0.191580)
(1.410000, 0.191580)
(1.411000, 0.191580)
(1.412000, 0.191580)
(1.413000, 0.191580)
(1.414000, 0.191580)
(1.415000, 0.191580)
(1.416000, 0.191580)
(1.417000, 0.191580)
(1.418000, 0.191580)
(1.419000, 0.191580)
(1.420000, 0.191580)
(1.421000, 0.191580)
(1.422000, 0.191580)
(1.423000, 0.191580)
(1.424000, 0.191580)
(1.425000, 0.191580)
(1.426000, 0.191580)
(1.427000, 0.191580)
(1.428000, 0.191580)
(1.429000, 0.191580)
(1.430000, 0.191580)
(1.431000, 0.191580)
(1.432000, 0.191580)
(1.433000, 0.191580)
(1.434000, 0.191580)
(1.435000, 0.191580)
(1.436000, 0.191580)
(1.437000, 0.191580)
(1.438000, 0.191580)
(1.439000, 0.191580)
(1.440000, 0.191580)
(1.441000, 0.191580)
(1.442000, 0.191580)
(1.443000, 0.191580)
(1.444000, 0.191580)
(1.445000, 0.191580)
(1.446000, 0.191580)
(1.447000, 0.191580)
(1.448000, 0.191580)
(1.449000, 0.191580)
(1.450000, 0.191580)
(1.451000, 0.191580)
(1.452000, 0.191580)
(1.453000, 0.191580)
(1.454000, 0.191580)
(1.455000, 0.191580)
(1.456000, 0.191580)
(1.457000, 0.191580)
(1.458000, 0.191580)
(1.459000, 0.191580)
(1.460000, 0.191580)
(1.461000, 0.191580)
(1.462000, 0.191580)
(1.463000, 0.191580)
(1.464000, 0.191580)
(1.465000, 0.191580)
(1.466000, 0.191580)
(1.467000, 0.191580)
(1.468000, 0.191580)
(1.469000, 0.191580)
(1.470000, 0.191580)
(1.471000, 0.191580)
(1.472000, 0.191580)
(1.473000, 0.191580)
(1.474000, 0.191580)
(1.475000, 0.191580)
(1.476000, 0.191580)
(1.477000, 0.191580)
(1.478000, 0.191580)
(1.479000, 0.191580)
(1.480000, 0.191580)
(1.481000, 0.191580)
(1.482000, 0.191580)
(1.483000, 0.191580)
(1.484000, 0.191580)
(1.485000, 0.191580)
(1.486000, 0.191580)
(1.487000, 0.191580)
(1.488000, 0.191580)
(1.489000, 0.191580)
(1.490000, 0.191580)
(1.491000, 0.191580)
(1.492000, 0.191580)
(1.493000, 0.191580)
(1.494000, 0.191580)
(1.495000, 0.191580)
(1.496000, 0.191580)
(1.497000, 0.191580)
(1.498000, 0.191580)
(1.499000, 0.191580)
(1.500000, 0.191580)
(1.501000, 0.191580)
(1.502000, 0.191580)
(1.503000, 0.191580)
(1.504000, 0.191580)
(1.505000, 0.191580)
(1.506000, 0.191580)
(1.507000, 0.191580)
(1.508000, 0.191580)
(1.509000, 0.191580)
(1.510000, 0.191580)
(1.511000, 0.191580)
(1.512000, 0.191580)
(1.513000, 0.191580)
(1.514000, 0.191580)
(1.515000, 0.191580)
(1.516000, 0.191580)
(1.517000, 0.191580)
(1.518000, 0.191580)
(1.519000, 0.191580)
(1.520000, 0.191580)
(1.521000, 0.191580)
(1.522000, 0.191580)
(1.523000, 0.191580)
(1.524000, 0.191580)
(1.525000, 0.191580)
(1.526000, 0.191580)
(1.527000, 0.191580)
(1.528000, 0.191580)
(1.529000, 0.191580)
(1.530000, 0.191580)
(1.531000, 0.191580)
(1.532000, 0.191580)
(1.533000, 0.191580)
(1.534000, 0.191580)
(1.535000, 0.191580)
(1.536000, 0.191580)
(1.537000, 0.191580)
(1.538000, 0.191580)
(1.539000, 0.191580)
(1.540000, 0.191580)
(1.541000, 0.191580)
(1.542000, 0.191580)
(1.543000, 0.191580)
(1.544000, 0.191580)
(1.545000, 0.191580)
(1.546000, 0.191580)
(1.547000, 0.191580)
(1.548000, 0.191580)
(1.549000, 0.191580)
(1.550000, 0.191580)
(1.551000, 0.191580)
(1.552000, 0.191580)
(1.553000, 0.191580)
(1.554000, 0.191580)
(1.555000, 0.191580)
(1.556000, 0.191580)
(1.557000, 0.191580)
(1.558000, 0.191580)
(1.559000, 0.191580)
(1.560000, 0.191580)
(1.561000, 0.191580)
(1.562000, 0.191580)
(1.563000, 0.191580)
(1.564000, 0.191580)
(1.565000, 0.191580)
(1.566000, 0.191580)
(1.567000, 0.191580)
(1.568000, 0.191580)
(1.569000, 0.191580)
(1.570000, 0.191580)
(1.571000, 0.191580)
(1.572000, 0.191580)
(1.573000, 0.191580)
(1.574000, 0.191580)
(1.575000, 0.191580)
(1.576000, 0.191580)
(1.577000, 0.191580)
(1.578000, 0.191580)
(1.579000, 0.191580)
(1.580000, 0.191580)
(1.581000, 0.191580)
(1.582000, 0.191580)
(1.583000, 0.191580)
(1.584000, 0.191580)
(1.585000, 0.191580)
(1.586000, 0.191580)
(1.587000, 0.191580)
(1.588000, 0.191580)
(1.589000, 0.191580)
(1.590000, 0.191580)
(1.591000, 0.191580)
(1.592000, 0.191580)
(1.593000, 0.191580)
(1.594000, 0.191580)
(1.595000, 0.191580)
(1.596000, 0.191580)
(1.597000, 0.191580)
(1.598000, 0.191580)
(1.599000, 0.191580)
(1.600000, 0.191580)
(1.601000, 0.191580)
(1.602000, 0.191580)
(1.603000, 0.191580)
(1.604000, 0.191580)
(1.605000, 0.191580)
(1.606000, 0.191580)
(1.607000, 0.191580)
(1.608000, 0.191580)
(1.609000, 0.191580)
(1.610000, 0.191580)
(1.611000, 0.191580)
(1.612000, 0.191580)
(1.613000, 0.191580)
(1.614000, 0.191580)
(1.615000, 0.191580)
(1.616000, 0.191580)
(1.617000, 0.191580)
(1.618000, 0.191580)
(1.619000, 0.191580)
(1.620000, 0.191580)
(1.621000, 0.191580)
(1.622000, 0.191580)
(1.623000, 0.191580)
(1.624000, 0.191580)
(1.625000, 0.191580)
(1.626000, 0.191580)
(1.627000, 0.191580)
(1.628000, 0.191580)
(1.629000, 0.191580)
(1.630000, 0.191580)
(1.631000, 0.191580)
(1.632000, 0.191580)
(1.633000, 0.191580)
(1.634000, 0.191580)
(1.635000, 0.191580)
(1.636000, 0.191580)
(1.637000, 0.191580)
(1.638000, 0.191580)
(1.639000, 0.191580)
(1.640000, 0.191580)
(1.641000, 0.191580)
(1.642000, 0.191580)
(1.643000, 0.191580)
(1.644000, 0.191580)
(1.645000, 0.191580)
(1.646000, 0.191580)
(1.647000, 0.191580)
(1.648000, 0.191580)
(1.649000, 0.191580)
(1.650000, 0.191580)
(1.651000, 0.191580)
(1.652000, 0.191580)
(1.653000, 0.191580)
(1.654000, 0.191580)
(1.655000, 0.191580)
(1.656000, 0.191580)
(1.657000, 0.191580)
(1.658000, 0.191580)
(1.659000, 0.191580)
(1.660000, 0.191580)
(1.661000, 0.191580)
(1.662000, 0.191580)
(1.663000, 0.191580)
(1.664000, 0.191580)
(1.665000, 0.191580)
(1.666000, 0.191580)
(1.667000, 0.191580)
(1.668000, 0.191580)
(1.669000, 0.191580)
(1.670000, 0.191580)
(1.671000, 0.191580)
(1.672000, 0.191580)
(1.673000, 0.191580)
(1.674000, 0.191580)
(1.675000, 0.191580)
(1.676000, 0.191580)
(1.677000, 0.191580)
(1.678000, 0.191580)
(1.679000, 0.191580)
(1.680000, 0.191580)
(1.681000, 0.191580)
(1.682000, 0.191580)
(1.683000, 0.191580)
(1.684000, 0.191580)
(1.685000, 0.191580)
(1.686000, 0.191580)
(1.687000, 0.191580)
(1.688000, 0.191580)
(1.689000, 0.191580)
(1.690000, 0.191580)
(1.691000, 0.191580)
(1.692000, 0.191580)
(1.693000, 0.191580)
(1.694000, 0.191580)
(1.695000, 0.191580)
(1.696000, 0.191580)
(1.697000, 0.191580)
(1.698000, 0.191580)
(1.699000, 0.191580)
(1.700000, 0.191580)
(1.701000, 0.191580)
(1.702000, 0.191580)
(1.703000, 0.191580)
(1.704000, 0.191580)
(1.705000, 0.191580)
(1.706000, 0.191580)
(1.707000, 0.191580)
(1.708000, 0.191580)
(1.709000, 0.191580)
(1.710000, 0.191580)
(1.711000, 0.191580)
(1.712000, 0.191580)
(1.713000, 0.191580)
(1.714000, 0.191580)
(1.715000, 0.191580)
(1.716000, 0.191580)
(1.717000, 0.191580)
(1.718000, 0.191580)
(1.719000, 0.191580)
(1.720000, 0.191580)
(1.721000, 0.191580)
(1.722000, 0.191580)
(1.723000, 0.191580)
(1.724000, 0.191580)
(1.725000, 0.191580)
(1.726000, 0.191580)
(1.727000, 0.191580)
(1.728000, 0.191580)
(1.729000, 0.191580)
(1.730000, 0.191580)
(1.731000, 0.191580)
(1.732000, 0.191580)
(1.733000, 0.191580)
(1.734000, 0.191580)
(1.735000, 0.191580)
(1.736000, 0.191580)
(1.737000, 0.191580)
(1.738000, 0.191580)
(1.739000, 0.191580)
(1.740000, 0.191580)
(1.741000, 0.191580)
(1.742000, 0.191580)
(1.743000, 0.191580)
(1.744000, 0.191580)
(1.745000, 0.191580)
(1.746000, 0.191580)
(1.747000, 0.191580)
(1.748000, 0.191580)
(1.749000, 0.191580)
(1.750000, 0.191580)
(1.751000, 0.191580)
(1.752000, 0.191580)
(1.753000, 0.191580)
(1.754000, 0.191580)
(1.755000, 0.191580)
(1.756000, 0.191580)
(1.757000, 0.191580)
(1.758000, 0.191580)
(1.759000, 0.191580)
(1.760000, 0.191580)
(1.761000, 0.191580)
(1.762000, 0.191580)
(1.763000, 0.191580)
(1.764000, 0.191580)
(1.765000, 0.191580)
(1.766000, 0.191580)
(1.767000, 0.191580)
(1.768000, 0.191580)
(1.769000, 0.191580)
(1.770000, 0.191580)
(1.771000, 0.191580)
(1.772000, 0.191580)
(1.773000, 0.191580)
(1.774000, 0.191580)
(1.775000, 0.191580)
(1.776000, 0.191580)
(1.777000, 0.191580)
(1.778000, 0.191580)
(1.779000, 0.191580)
(1.780000, 0.191580)
(1.781000, 0.191580)
(1.782000, 0.191580)
(1.783000, 0.191580)
(1.784000, 0.191580)
(1.785000, 0.191580)
(1.786000, 0.191580)
(1.787000, 0.191580)
(1.788000, 0.191580)
(1.789000, 0.191580)
(1.790000, 0.191580)
(1.791000, 0.191580)
(1.792000, 0.191580)
(1.793000, 0.191580)
(1.794000, 0.191580)
(1.795000, 0.191580)
(1.796000, 0.191580)
(1.797000, 0.191580)
(1.798000, 0.191580)
(1.799000, 0.191580)
(1.800000, 0.191580)
(1.801000, 0.191580)
(1.802000, 0.191580)
(1.803000, 0.191580)
(1.804000, 0.191580)
(1.805000, 0.191580)
(1.806000, 0.191580)
(1.807000, 0.191580)
(1.808000, 0.191580)
(1.809000, 0.191580)
(1.810000, 0.191580)
(1.811000, 0.191580)
(1.812000, 0.191580)
(1.813000, 0.191580)
(1.814000, 0.191580)
(1.815000, 0.191580)
(1.816000, 0.191580)
(1.817000, 0.191580)
(1.818000, 0.191580)
(1.819000, 0.191580)
(1.820000, 0.191580)
(1.821000, 0.191580)
(1.822000, 0.191580)
(1.823000, 0.191580)
(1.824000, 0.191580)
(1.825000, 0.191580)
(1.826000, 0.191580)
(1.827000, 0.191580)
(1.828000, 0.191580)
(1.829000, 0.191580)
(1.830000, 0.191580)
(1.831000, 0.191580)
(1.832000, 0.191580)
(1.833000, 0.191580)
(1.834000, 0.191580)
(1.835000, 0.191580)
(1.836000, 0.191580)
(1.837000, 0.191580)
(1.838000, 0.191580)
(1.839000, 0.191580)
(1.840000, 0.191580)
(1.841000, 0.191580)
(1.842000, 0.191580)
(1.843000, 0.191580)
(1.844000, 0.191580)
(1.845000, 0.191580)
(1.846000, 0.191580)
(1.847000, 0.191580)
(1.848000, 0.191580)
(1.849000, 0.191580)
(1.850000, 0.191580)
(1.851000, 0.191580)
(1.852000, 0.191580)
(1.853000, 0.191580)
(1.854000, 0.191580)
(1.855000, 0.191580)
(1.856000, 0.191580)
(1.857000, 0.191580)
(1.858000, 0.191580)
(1.859000, 0.191580)
(1.860000, 0.191580)
(1.861000, 0.191580)
(1.862000, 0.191580)
(1.863000, 0.191580)
(1.864000, 0.191580)
(1.865000, 0.191580)
(1.866000, 0.191580)
(1.867000, 0.191580)
(1.868000, 0.191580)
(1.869000, 0.191580)
(1.870000, 0.191580)
(1.871000, 0.191580)
(1.872000, 0.191580)
(1.873000, 0.191580)
(1.874000, 0.191580)
(1.875000, 0.191580)
(1.876000, 0.191580)
(1.877000, 0.191580)
(1.878000, 0.191580)
(1.879000, 0.191580)
(1.880000, 0.191580)
(1.881000, 0.191580)
(1.882000, 0.191580)
(1.883000, 0.191580)
(1.884000, 0.191580)
(1.885000, 0.191580)
(1.886000, 0.191580)
(1.887000, 0.191580)
(1.888000, 0.191580)
(1.889000, 0.191580)
(1.890000, 0.191580)
(1.891000, 0.191580)
(1.892000, 0.191580)
(1.893000, 0.191580)
(1.894000, 0.191580)
(1.895000, 0.191580)
(1.896000, 0.191580)
(1.897000, 0.191580)
(1.898000, 0.191580)
(1.899000, 0.191580)
(1.900000, 0.191580)
(1.901000, 0.191580)
(1.902000, 0.191580)
(1.903000, 0.191580)
(1.904000, 0.191580)
(1.905000, 0.191580)
(1.906000, 0.191580)
(1.907000, 0.191580)
(1.908000, 0.191580)
(1.909000, 0.191580)
(1.910000, 0.191580)
(1.911000, 0.191580)
(1.912000, 0.191580)
(1.913000, 0.191580)
(1.914000, 0.191580)
(1.915000, 0.191580)
(1.916000, 0.191580)
(1.917000, 0.191580)
(1.918000, 0.191580)
(1.919000, 0.191580)
(1.920000, 0.191580)
(1.921000, 0.191580)
(1.922000, 0.191580)
(1.923000, 0.191580)
(1.924000, 0.191580)
(1.925000, 0.191580)
(1.926000, 0.191580)
(1.927000, 0.191580)
(1.928000, 0.191580)
(1.929000, 0.191580)
(1.930000, 0.191580)
(1.931000, 0.191580)
(1.932000, 0.191580)
(1.933000, 0.191580)
(1.934000, 0.191580)
(1.935000, 0.191580)
(1.936000, 0.191580)
(1.937000, 0.191580)
(1.938000, 0.191580)
(1.939000, 0.191580)
(1.940000, 0.191580)
(1.941000, 0.191580)
(1.942000, 0.191580)
(1.943000, 0.191580)
(1.944000, 0.191580)
(1.945000, 0.191580)
(1.946000, 0.191580)
(1.947000, 0.191580)
(1.948000, 0.191580)
(1.949000, 0.191580)
(1.950000, 0.191580)
(1.951000, 0.191580)
(1.952000, 0.191580)
(1.953000, 0.191580)
(1.954000, 0.191580)
(1.955000, 0.191580)
(1.956000, 0.191580)
(1.957000, 0.191580)
(1.958000, 0.191580)
(1.959000, 0.191580)
(1.960000, 0.191580)
(1.961000, 0.191580)
(1.962000, 0.191580)
(1.963000, 0.191580)
(1.964000, 0.191580)
(1.965000, 0.191580)
(1.966000, 0.191580)
(1.967000, 0.191580)
(1.968000, 0.191580)
(1.969000, 0.191580)
(1.970000, 0.191580)
(1.971000, 0.191580)
(1.972000, 0.191580)
(1.973000, 0.191580)
(1.974000, 0.191580)
(1.975000, 0.191580)
(1.976000, 0.191580)
(1.977000, 0.191580)
(1.978000, 0.191580)
(1.979000, 0.191580)
(1.980000, 0.191580)
(1.981000, 0.191580)
(1.982000, 0.191580)
(1.983000, 0.191580)
(1.984000, 0.191580)
(1.985000, 0.191580)
(1.986000, 0.191580)
(1.987000, 0.191580)
(1.988000, 0.191580)
(1.989000, 0.191580)
(1.990000, 0.191580)
(1.991000, 0.191580)
(1.992000, 0.191580)
(1.993000, 0.191580)
(1.994000, 0.191580)
(1.995000, 0.191580)
(1.996000, 0.191580)
(1.997000, 0.191580)
(1.998000, 0.191580)
(1.999000, 0.191580)
(2.000000, 0.191580)

};

\end{axis}
\end{tikzpicture}
